A PDE construction of the Euclidean $\Phi^4_3$ quantum field theory

We present a new construction of the Euclidean $\Phi^4$ quantum field theory on $\mathbb{R}^3$ based on PDE arguments. More precisely, we consider an approximation of the stochastic quantization equation on $\mathbb{R}^3$ defined on a periodic lattice of mesh size $\varepsilon$ and side length $M$. We introduce a new renormalized energy method in weighted spaces and prove tightness of the corresponding Gibbs measures as $\varepsilon \rightarrow 0$, $M \rightarrow \infty$. Every limit point is non-Gaussian and satisfies reflection positivity, translation invariance and stretched exponential integrability. These properties allow to verify the Osterwalder--Schrader axioms for a Euclidean QFT apart from rotation invariance and clustering. Our argument applies to arbitrary positive coupling constant, to multicomponent models with $O(N)$ symmetry and to some long-range variants. Moreover, we establish an integration by parts formula leading to the hierarchy of Dyson--Schwinger equations for the Euclidean correlation functions. To this end, we identify the renormalized cubic term as a \emph{distribution} on the space of Euclidean fields.

==> trees-tikz/1_tree_mod.tikz <==
% Created by Eps2pgf 0.7.0 (build on 2008-08-24) on Wed Apr 25 12:42:31 WEST 2018
\begin{tikzpicture}
\pgfpathmoveto{\pgfqpoint{0cm}{0cm}}
\pgfpathlineto{\pgfqpoint{0.776cm}{0cm}}
\pgfpathlineto{\pgfqpoint{0.776cm}{0.953cm}}
\pgfpathlineto{\pgfqpoint{0cm}{0.953cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0cm}{0cm}}
\pgfpathlineto{\pgfqpoint{0.776cm}{0cm}}
\pgfpathlineto{\pgfqpoint{0.776cm}{0.953cm}}
\pgfpathlineto{\pgfqpoint{0cm}{0.953cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\definecolor{eps2pgf_color}{gray}{1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.273cm}{0.8cm}}
\pgfpathcurveto{\pgfqpoint{0.273cm}{0.837cm}}{\pgfqpoint{0.259cm}{0.871cm}}{\pgfqpoint{0.233cm}{0.897cm}}
\pgfpathcurveto{\pgfqpoint{0.207cm}{0.923cm}}{\pgfqpoint{0.173cm}{0.937cm}}{\pgfqpoint{0.137cm}{0.937cm}}
\pgfpathcurveto{\pgfqpoint{0.1cm}{0.937cm}}{\pgfqpoint{0.066cm}{0.923cm}}{\pgfqpoint{0.04cm}{0.897cm}}
\pgfpathcurveto{\pgfqpoint{0.014cm}{0.871cm}}{\pgfqpoint{0cm}{0.837cm}}{\pgfqpoint{0cm}{0.8cm}}
\pgfpathcurveto{\pgfqpoint{0cm}{0.764cm}}{\pgfqpoint{0.014cm}{0.729cm}}{\pgfqpoint{0.04cm}{0.703cm}}
\pgfpathcurveto{\pgfqpoint{0.066cm}{0.678cm}}{\pgfqpoint{0.1cm}{0.663cm}}{\pgfqpoint{0.137cm}{0.663cm}}
\pgfpathcurveto{\pgfqpoint{0.173cm}{0.663cm}}{\pgfqpoint{0.207cm}{0.678cm}}{\pgfqpoint{0.233cm}{0.703cm}}
\pgfpathcurveto{\pgfqpoint{0.259cm}{0.729cm}}{\pgfqpoint{0.273cm}{0.764cm}}{\pgfqpoint{0.273cm}{0.8cm}}
\pgfusepath{fill}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.818mm}
\pgfsetroundcap
\pgfsetmiterlimit{7.0}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.249cm}{0.064cm}}
\pgfpathlineto{\pgfqpoint{0.246cm}{0.811cm}}
\pgfusepath{stroke}
\end{pgfscope}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.382cm}{0.792cm}}
\pgfpathcurveto{\pgfqpoint{0.382cm}{0.828cm}}{\pgfqpoint{0.368cm}{0.863cm}}{\pgfqpoint{0.342cm}{0.889cm}}
\pgfpathcurveto{\pgfqpoint{0.317cm}{0.914cm}}{\pgfqpoint{0.282cm}{0.929cm}}{\pgfqpoint{0.246cm}{0.929cm}}
\pgfpathcurveto{\pgfqpoint{0.21cm}{0.929cm}}{\pgfqpoint{0.175cm}{0.914cm}}{\pgfqpoint{0.149cm}{0.889cm}}
\pgfpathcurveto{\pgfqpoint{0.124cm}{0.863cm}}{\pgfqpoint{0.109cm}{0.828cm}}{\pgfqpoint{0.109cm}{0.792cm}}
\pgfpathcurveto{\pgfqpoint{0.109cm}{0.755cm}}{\pgfqpoint{0.124cm}{0.721cm}}{\pgfqpoint{0.149cm}{0.695cm}}
\pgfpathcurveto{\pgfqpoint{0.175cm}{0.669cm}}{\pgfqpoint{0.21cm}{0.655cm}}{\pgfqpoint{0.246cm}{0.655cm}}
\pgfpathcurveto{\pgfqpoint{0.282cm}{0.655cm}}{\pgfqpoint{0.317cm}{0.669cm}}{\pgfqpoint{0.342cm}{0.695cm}}
\pgfpathcurveto{\pgfqpoint{0.368cm}{0.721cm}}{\pgfqpoint{0.382cm}{0.755cm}}{\pgfqpoint{0.382cm}{0.792cm}}
\pgfusepath{fill}
\definecolor{eps2pgf_color}{gray}{1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.774cm}{0.776cm}}
\pgfpathcurveto{\pgfqpoint{0.774cm}{0.812cm}}{\pgfqpoint{0.759cm}{0.847cm}}{\pgfqpoint{0.734cm}{0.873cm}}
\pgfpathcurveto{\pgfqpoint{0.708cm}{0.899cm}}{\pgfqpoint{0.673cm}{0.913cm}}{\pgfqpoint{0.637cm}{0.913cm}}
\pgfpathcurveto{\pgfqpoint{0.601cm}{0.913cm}}{\pgfqpoint{0.566cm}{0.899cm}}{\pgfqpoint{0.541cm}{0.873cm}}
\pgfpathcurveto{\pgfqpoint{0.515cm}{0.847cm}}{\pgfqpoint{0.501cm}{0.812cm}}{\pgfqpoint{0.501cm}{0.776cm}}
\pgfpathcurveto{\pgfqpoint{0.501cm}{0.74cm}}{\pgfqpoint{0.515cm}{0.705cm}}{\pgfqpoint{0.541cm}{0.679cm}}
\pgfpathcurveto{\pgfqpoint{0.566cm}{0.654cm}}{\pgfqpoint{0.601cm}{0.639cm}}{\pgfqpoint{0.637cm}{0.639cm}}
\pgfpathcurveto{\pgfqpoint{0.673cm}{0.639cm}}{\pgfqpoint{0.708cm}{0.654cm}}{\pgfqpoint{0.734cm}{0.679cm}}
\pgfpathcurveto{\pgfqpoint{0.759cm}{0.705cm}}{\pgfqpoint{0.774cm}{0.74cm}}{\pgfqpoint{0.774cm}{0.776cm}}
\pgfusepath{fill}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\end{tikzpicture}


==> trees-tikz/21_tree_mod.tikz <==
% Created by Eps2pgf 0.7.0 (build on 2008-08-24) on Wed Apr 25 13:00:21 WEST 2018
\begin{tikzpicture}
\pgfpathmoveto{\pgfqpoint{0cm}{0cm}}
\pgfpathlineto{\pgfqpoint{1.376cm}{0cm}}
\pgfpathlineto{\pgfqpoint{1.376cm}{1.588cm}}
\pgfpathlineto{\pgfqpoint{0cm}{1.588cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0cm}{0cm}}
\pgfpathlineto{\pgfqpoint{1.376cm}{0cm}}
\pgfpathlineto{\pgfqpoint{1.376cm}{1.588cm}}
\pgfpathlineto{\pgfqpoint{0cm}{1.588cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\definecolor{eps2pgf_color}{gray}{0.976471}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0cm}{0cm}}
\pgfpathlineto{\pgfqpoint{1.376cm}{0cm}}
\pgfpathlineto{\pgfqpoint{1.376cm}{1.588cm}}
\pgfpathlineto{\pgfqpoint{0cm}{1.588cm}}
\pgfpathclose
\pgfusepath{fill}
\end{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.818mm}
\pgfsetroundcap
\pgfsetroundjoin
\pgfsetmiterlimit{7.0}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.117cm}{1.476cm}}
\pgfpathlineto{\pgfqpoint{0.682cm}{0.726cm}}
\pgfpathlineto{\pgfqpoint{1.246cm}{1.476cm}}
\pgfusepath{stroke}
\end{pgfscope}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.273cm}{1.451cm}}
\pgfpathcurveto{\pgfqpoint{0.273cm}{1.487cm}}{\pgfqpoint{0.259cm}{1.522cm}}{\pgfqpoint{0.233cm}{1.547cm}}
\pgfpathcurveto{\pgfqpoint{0.207cm}{1.573cm}}{\pgfqpoint{0.173cm}{1.588cm}}{\pgfqpoint{0.137cm}{1.588cm}}
\pgfpathcurveto{\pgfqpoint{0.1cm}{1.588cm}}{\pgfqpoint{0.066cm}{1.573cm}}{\pgfqpoint{0.04cm}{1.547cm}}
\pgfpathcurveto{\pgfqpoint{0.014cm}{1.522cm}}{\pgfqpoint{0cm}{1.487cm}}{\pgfqpoint{0cm}{1.451cm}}
\pgfpathcurveto{\pgfqpoint{0cm}{1.414cm}}{\pgfqpoint{0.014cm}{1.379cm}}{\pgfqpoint{0.04cm}{1.354cm}}
\pgfpathcurveto{\pgfqpoint{0.066cm}{1.328cm}}{\pgfqpoint{0.1cm}{1.314cm}}{\pgfqpoint{0.137cm}{1.314cm}}
\pgfpathcurveto{\pgfqpoint{0.173cm}{1.314cm}}{\pgfqpoint{0.207cm}{1.328cm}}{\pgfqpoint{0.233cm}{1.354cm}}
\pgfpathcurveto{\pgfqpoint{0.259cm}{1.379cm}}{\pgfqpoint{0.273cm}{1.414cm}}{\pgfqpoint{0.273cm}{1.451cm}}
\pgfusepath{fill}
\pgfpathmoveto{\pgfqpoint{1.345cm}{1.426cm}}
\pgfpathcurveto{\pgfqpoint{1.345cm}{1.463cm}}{\pgfqpoint{1.331cm}{1.497cm}}{\pgfqpoint{1.305cm}{1.523cm}}
\pgfpathcurveto{\pgfqpoint{1.28cm}{1.549cm}}{\pgfqpoint{1.245cm}{1.563cm}}{\pgfqpoint{1.209cm}{1.563cm}}
\pgfpathcurveto{\pgfqpoint{1.172cm}{1.563cm}}{\pgfqpoint{1.138cm}{1.549cm}}{\pgfqpoint{1.112cm}{1.523cm}}
\pgfpathcurveto{\pgfqpoint{1.087cm}{1.497cm}}{\pgfqpoint{1.072cm}{1.463cm}}{\pgfqpoint{1.072cm}{1.426cm}}
\pgfpathcurveto{\pgfqpoint{1.072cm}{1.39cm}}{\pgfqpoint{1.087cm}{1.355cm}}{\pgfqpoint{1.112cm}{1.329cm}}
\pgfpathcurveto{\pgfqpoint{1.138cm}{1.304cm}}{\pgfqpoint{1.172cm}{1.289cm}}{\pgfqpoint{1.209cm}{1.289cm}}
\pgfpathcurveto{\pgfqpoint{1.245cm}{1.289cm}}{\pgfqpoint{1.28cm}{1.304cm}}{\pgfqpoint{1.305cm}{1.329cm}}
\pgfpathcurveto{\pgfqpoint{1.331cm}{1.355cm}}{\pgfqpoint{1.345cm}{1.39cm}}{\pgfqpoint{1.345cm}{1.426cm}}
\pgfusepath{fill}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.818mm}
\pgfsetroundcap
\pgfsetmiterlimit{4.0}
\pgfpathmoveto{\pgfqpoint{0.682cm}{0.726cm}}
\pgfpathlineto{\pgfqpoint{0.682cm}{0.097cm}}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\end{tikzpicture}


==> trees-tikz/22_tree.tikz <==
% Created by Eps2pgf 0.7.0 (build on 2008-08-24) on Wed Apr 25 13:00:45 WEST 2018
\begin{tikzpicture}
\pgfpathmoveto{\pgfqpoint{0cm}{-0.035cm}}
\pgfpathlineto{\pgfqpoint{1.976cm}{-0.035cm}}
\pgfpathlineto{\pgfqpoint{1.976cm}{1.658cm}}
\pgfpathlineto{\pgfqpoint{0cm}{1.658cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0cm}{-0.035cm}}
\pgfpathlineto{\pgfqpoint{1.976cm}{-0.035cm}}
\pgfpathlineto{\pgfqpoint{1.976cm}{1.658cm}}
\pgfpathlineto{\pgfqpoint{0cm}{1.658cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.818mm}
\pgfsetroundcap
\pgfsetroundjoin
\pgfsetmiterlimit{7.0}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.117cm}{1.541cm}}
\pgfpathlineto{\pgfqpoint{0.682cm}{0.791cm}}
\pgfpathlineto{\pgfqpoint{1.246cm}{1.541cm}}
\pgfusepath{stroke}
\end{pgfscope}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.273cm}{1.515cm}}
\pgfpathcurveto{\pgfqpoint{0.273cm}{1.552cm}}{\pgfqpoint{0.259cm}{1.586cm}}{\pgfqpoint{0.233cm}{1.612cm}}
\pgfpathcurveto{\pgfqpoint{0.207cm}{1.638cm}}{\pgfqpoint{0.173cm}{1.652cm}}{\pgfqpoint{0.137cm}{1.652cm}}
\pgfpathcurveto{\pgfqpoint{0.1cm}{1.652cm}}{\pgfqpoint{0.066cm}{1.638cm}}{\pgfqpoint{0.04cm}{1.612cm}}
\pgfpathcurveto{\pgfqpoint{0.014cm}{1.586cm}}{\pgfqpoint{0cm}{1.552cm}}{\pgfqpoint{0cm}{1.515cm}}
\pgfpathcurveto{\pgfqpoint{0cm}{1.479cm}}{\pgfqpoint{0.014cm}{1.444cm}}{\pgfqpoint{0.04cm}{1.418cm}}
\pgfpathcurveto{\pgfqpoint{0.066cm}{1.393cm}}{\pgfqpoint{0.1cm}{1.378cm}}{\pgfqpoint{0.137cm}{1.378cm}}
\pgfpathcurveto{\pgfqpoint{0.173cm}{1.378cm}}{\pgfqpoint{0.207cm}{1.393cm}}{\pgfqpoint{0.233cm}{1.418cm}}
\pgfpathcurveto{\pgfqpoint{0.259cm}{1.444cm}}{\pgfqpoint{0.273cm}{1.479cm}}{\pgfqpoint{0.273cm}{1.515cm}}
\pgfusepath{fill}
\pgfpathmoveto{\pgfqpoint{1.345cm}{1.491cm}}
\pgfpathcurveto{\pgfqpoint{1.345cm}{1.527cm}}{\pgfqpoint{1.331cm}{1.562cm}}{\pgfqpoint{1.305cm}{1.588cm}}
\pgfpathcurveto{\pgfqpoint{1.28cm}{1.613cm}}{\pgfqpoint{1.245cm}{1.628cm}}{\pgfqpoint{1.209cm}{1.628cm}}
\pgfpathcurveto{\pgfqpoint{1.172cm}{1.628cm}}{\pgfqpoint{1.138cm}{1.613cm}}{\pgfqpoint{1.112cm}{1.588cm}}
\pgfpathcurveto{\pgfqpoint{1.087cm}{1.562cm}}{\pgfqpoint{1.072cm}{1.527cm}}{\pgfqpoint{1.072cm}{1.491cm}}
\pgfpathcurveto{\pgfqpoint{1.072cm}{1.455cm}}{\pgfqpoint{1.087cm}{1.42cm}}{\pgfqpoint{1.112cm}{1.394cm}}
\pgfpathcurveto{\pgfqpoint{1.138cm}{1.368cm}}{\pgfqpoint{1.172cm}{1.354cm}}{\pgfqpoint{1.209cm}{1.354cm}}
\pgfpathcurveto{\pgfqpoint{1.245cm}{1.354cm}}{\pgfqpoint{1.28cm}{1.368cm}}{\pgfqpoint{1.305cm}{1.394cm}}
\pgfpathcurveto{\pgfqpoint{1.331cm}{1.42cm}}{\pgfqpoint{1.345cm}{1.455cm}}{\pgfqpoint{1.345cm}{1.491cm}}
\pgfusepath{fill}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.818mm}
\pgfsetroundcap
\pgfsetroundjoin
\pgfsetmiterlimit{7.0}
\pgfpathmoveto{\pgfqpoint{0.682cm}{0.791cm}}
\pgfpathlineto{\pgfqpoint{1.246cm}{0.041cm}}
\pgfpathlineto{\pgfqpoint{1.811cm}{0.791cm}}
\pgfusepath{stroke}
\end{pgfscope}
\pgfpathmoveto{\pgfqpoint{1.948cm}{0.791cm}}
\pgfpathcurveto{\pgfqpoint{1.948cm}{0.827cm}}{\pgfqpoint{1.933cm}{0.862cm}}{\pgfqpoint{1.907cm}{0.888cm}}
\pgfpathcurveto{\pgfqpoint{1.882cm}{0.914cm}}{\pgfqpoint{1.847cm}{0.928cm}}{\pgfqpoint{1.811cm}{0.928cm}}
\pgfpathcurveto{\pgfqpoint{1.775cm}{0.928cm}}{\pgfqpoint{1.74cm}{0.914cm}}{\pgfqpoint{1.714cm}{0.888cm}}
\pgfpathcurveto{\pgfqpoint{1.689cm}{0.862cm}}{\pgfqpoint{1.674cm}{0.827cm}}{\pgfqpoint{1.674cm}{0.791cm}}
\pgfpathcurveto{\pgfqpoint{1.674cm}{0.755cm}}{\pgfqpoint{1.689cm}{0.72cm}}{\pgfqpoint{1.714cm}{0.694cm}}
\pgfpathcurveto{\pgfqpoint{1.74cm}{0.668cm}}{\pgfqpoint{1.775cm}{0.654cm}}{\pgfqpoint{1.811cm}{0.654cm}}
\pgfpathcurveto{\pgfqpoint{1.847cm}{0.654cm}}{\pgfqpoint{1.882cm}{0.668cm}}{\pgfqpoint{1.907cm}{0.694cm}}
\pgfpathcurveto{\pgfqpoint{1.933cm}{0.72cm}}{\pgfqpoint{1.948cm}{0.755cm}}{\pgfqpoint{1.948cm}{0.791cm}}
\pgfusepath{fill}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\end{tikzpicture}


==> trees-tikz/22_tree_res.tikz <==
% Created by Eps2pgf 0.7.0 (build on 2008-08-24) on Wed Apr 25 13:01:01 WEST 2018
\begin{tikzpicture}
\pgfpathmoveto{\pgfqpoint{0cm}{-0.035cm}}
\pgfpathlineto{\pgfqpoint{1.976cm}{-0.035cm}}
\pgfpathlineto{\pgfqpoint{1.976cm}{1.94cm}}
\pgfpathlineto{\pgfqpoint{0cm}{1.94cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0cm}{-0.035cm}}
\pgfpathlineto{\pgfqpoint{1.976cm}{-0.035cm}}
\pgfpathlineto{\pgfqpoint{1.976cm}{1.94cm}}
\pgfpathlineto{\pgfqpoint{0cm}{1.94cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.818mm}
\pgfsetroundcap
\pgfsetroundjoin
\pgfsetmiterlimit{7.0}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.117cm}{1.815cm}}
\pgfpathlineto{\pgfqpoint{0.682cm}{1.065cm}}
\pgfpathlineto{\pgfqpoint{1.246cm}{1.815cm}}
\pgfusepath{stroke}
\end{pgfscope}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.273cm}{1.789cm}}
\pgfpathcurveto{\pgfqpoint{0.273cm}{1.825cm}}{\pgfqpoint{0.259cm}{1.86cm}}{\pgfqpoint{0.233cm}{1.886cm}}
\pgfpathcurveto{\pgfqpoint{0.207cm}{1.912cm}}{\pgfqpoint{0.173cm}{1.926cm}}{\pgfqpoint{0.137cm}{1.926cm}}
\pgfpathcurveto{\pgfqpoint{0.1cm}{1.926cm}}{\pgfqpoint{0.066cm}{1.912cm}}{\pgfqpoint{0.04cm}{1.886cm}}
\pgfpathcurveto{\pgfqpoint{0.014cm}{1.86cm}}{\pgfqpoint{0cm}{1.825cm}}{\pgfqpoint{0cm}{1.789cm}}
\pgfpathcurveto{\pgfqpoint{0cm}{1.753cm}}{\pgfqpoint{0.014cm}{1.718cm}}{\pgfqpoint{0.04cm}{1.692cm}}
\pgfpathcurveto{\pgfqpoint{0.066cm}{1.667cm}}{\pgfqpoint{0.1cm}{1.652cm}}{\pgfqpoint{0.137cm}{1.652cm}}
\pgfpathcurveto{\pgfqpoint{0.173cm}{1.652cm}}{\pgfqpoint{0.207cm}{1.667cm}}{\pgfqpoint{0.233cm}{1.692cm}}
\pgfpathcurveto{\pgfqpoint{0.259cm}{1.718cm}}{\pgfqpoint{0.273cm}{1.753cm}}{\pgfqpoint{0.273cm}{1.789cm}}
\pgfusepath{fill}
\pgfpathmoveto{\pgfqpoint{1.345cm}{1.765cm}}
\pgfpathcurveto{\pgfqpoint{1.345cm}{1.801cm}}{\pgfqpoint{1.331cm}{1.836cm}}{\pgfqpoint{1.305cm}{1.862cm}}
\pgfpathcurveto{\pgfqpoint{1.28cm}{1.887cm}}{\pgfqpoint{1.245cm}{1.902cm}}{\pgfqpoint{1.209cm}{1.902cm}}
\pgfpathcurveto{\pgfqpoint{1.172cm}{1.902cm}}{\pgfqpoint{1.138cm}{1.887cm}}{\pgfqpoint{1.112cm}{1.862cm}}
\pgfpathcurveto{\pgfqpoint{1.087cm}{1.836cm}}{\pgfqpoint{1.072cm}{1.801cm}}{\pgfqpoint{1.072cm}{1.765cm}}
\pgfpathcurveto{\pgfqpoint{1.072cm}{1.728cm}}{\pgfqpoint{1.087cm}{1.694cm}}{\pgfqpoint{1.112cm}{1.668cm}}
\pgfpathcurveto{\pgfqpoint{1.138cm}{1.642cm}}{\pgfqpoint{1.172cm}{1.628cm}}{\pgfqpoint{1.209cm}{1.628cm}}
\pgfpathcurveto{\pgfqpoint{1.245cm}{1.628cm}}{\pgfqpoint{1.28cm}{1.642cm}}{\pgfqpoint{1.305cm}{1.668cm}}
\pgfpathcurveto{\pgfqpoint{1.331cm}{1.694cm}}{\pgfqpoint{1.345cm}{1.728cm}}{\pgfqpoint{1.345cm}{1.765cm}}
\pgfusepath{fill}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.818mm}
\pgfsetroundcap
\pgfsetroundjoin
\pgfsetmiterlimit{7.0}
\pgfpathmoveto{\pgfqpoint{0.682cm}{1.065cm}}
\pgfpathlineto{\pgfqpoint{1.246cm}{0.315cm}}
\pgfpathlineto{\pgfqpoint{1.811cm}{1.065cm}}
\pgfusepath{stroke}
\end{pgfscope}
\pgfpathmoveto{\pgfqpoint{1.948cm}{1.065cm}}
\pgfpathcurveto{\pgfqpoint{1.948cm}{1.101cm}}{\pgfqpoint{1.933cm}{1.136cm}}{\pgfqpoint{1.907cm}{1.162cm}}
\pgfpathcurveto{\pgfqpoint{1.882cm}{1.187cm}}{\pgfqpoint{1.847cm}{1.202cm}}{\pgfqpoint{1.811cm}{1.202cm}}
\pgfpathcurveto{\pgfqpoint{1.775cm}{1.202cm}}{\pgfqpoint{1.74cm}{1.187cm}}{\pgfqpoint{1.714cm}{1.162cm}}
\pgfpathcurveto{\pgfqpoint{1.689cm}{1.136cm}}{\pgfqpoint{1.674cm}{1.101cm}}{\pgfqpoint{1.674cm}{1.065cm}}
\pgfpathcurveto{\pgfqpoint{1.674cm}{1.029cm}}{\pgfqpoint{1.689cm}{0.994cm}}{\pgfqpoint{1.714cm}{0.968cm}}
\pgfpathcurveto{\pgfqpoint{1.74cm}{0.942cm}}{\pgfqpoint{1.775cm}{0.928cm}}{\pgfqpoint{1.811cm}{0.928cm}}
\pgfpathcurveto{\pgfqpoint{1.847cm}{0.928cm}}{\pgfqpoint{1.882cm}{0.942cm}}{\pgfqpoint{1.907cm}{0.968cm}}
\pgfpathcurveto{\pgfqpoint{1.933cm}{0.994cm}}{\pgfqpoint{1.948cm}{1.029cm}}{\pgfqpoint{1.948cm}{1.065cm}}
\pgfusepath{fill}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.818mm}
\pgfsetmiterlimit{4.0}
\pgfpathmoveto{\pgfqpoint{1.383cm}{0.178cm}}
\pgfpathcurveto{\pgfqpoint{1.383cm}{0.214cm}}{\pgfqpoint{1.369cm}{0.249cm}}{\pgfqpoint{1.343cm}{0.275cm}}
\pgfpathcurveto{\pgfqpoint{1.317cm}{0.3cm}}{\pgfqpoint{1.283cm}{0.315cm}}{\pgfqpoint{1.246cm}{0.315cm}}
\pgfpathcurveto{\pgfqpoint{1.21cm}{0.315cm}}{\pgfqpoint{1.175cm}{0.3cm}}{\pgfqpoint{1.15cm}{0.275cm}}
\pgfpathcurveto{\pgfqpoint{1.124cm}{0.249cm}}{\pgfqpoint{1.11cm}{0.214cm}}{\pgfqpoint{1.11cm}{0.178cm}}
\pgfpathcurveto{\pgfqpoint{1.11cm}{0.141cm}}{\pgfqpoint{1.124cm}{0.107cm}}{\pgfqpoint{1.15cm}{0.081cm}}
\pgfpathcurveto{\pgfqpoint{1.175cm}{0.055cm}}{\pgfqpoint{1.21cm}{0.041cm}}{\pgfqpoint{1.246cm}{0.041cm}}
\pgfpathcurveto{\pgfqpoint{1.283cm}{0.041cm}}{\pgfqpoint{1.317cm}{0.055cm}}{\pgfqpoint{1.343cm}{0.081cm}}
\pgfpathcurveto{\pgfqpoint{1.369cm}{0.107cm}}{\pgfqpoint{1.383cm}{0.141cm}}{\pgfqpoint{1.383cm}{0.178cm}}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\end{tikzpicture}


==> trees-tikz/23_tree.tikz <==
% Created by Eps2pgf 0.7.0 (build on 2008-08-24) on Wed Apr 25 13:01:19 WEST 2018
\begin{tikzpicture}
\pgfpathmoveto{\pgfqpoint{0cm}{-0.035cm}}
\pgfpathlineto{\pgfqpoint{1.976cm}{-0.035cm}}
\pgfpathlineto{\pgfqpoint{1.976cm}{1.658cm}}
\pgfpathlineto{\pgfqpoint{0cm}{1.658cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0cm}{-0.035cm}}
\pgfpathlineto{\pgfqpoint{1.976cm}{-0.035cm}}
\pgfpathlineto{\pgfqpoint{1.976cm}{1.658cm}}
\pgfpathlineto{\pgfqpoint{0cm}{1.658cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.818mm}
\pgfsetroundcap
\pgfsetroundjoin
\pgfsetmiterlimit{7.0}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.117cm}{1.541cm}}
\pgfpathlineto{\pgfqpoint{0.682cm}{0.791cm}}
\pgfpathlineto{\pgfqpoint{1.246cm}{1.541cm}}
\pgfusepath{stroke}
\end{pgfscope}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.273cm}{1.515cm}}
\pgfpathcurveto{\pgfqpoint{0.273cm}{1.551cm}}{\pgfqpoint{0.259cm}{1.586cm}}{\pgfqpoint{0.233cm}{1.612cm}}
\pgfpathcurveto{\pgfqpoint{0.207cm}{1.638cm}}{\pgfqpoint{0.173cm}{1.652cm}}{\pgfqpoint{0.137cm}{1.652cm}}
\pgfpathcurveto{\pgfqpoint{0.1cm}{1.652cm}}{\pgfqpoint{0.066cm}{1.638cm}}{\pgfqpoint{0.04cm}{1.612cm}}
\pgfpathcurveto{\pgfqpoint{0.014cm}{1.586cm}}{\pgfqpoint{0cm}{1.551cm}}{\pgfqpoint{0cm}{1.515cm}}
\pgfpathcurveto{\pgfqpoint{0cm}{1.479cm}}{\pgfqpoint{0.014cm}{1.444cm}}{\pgfqpoint{0.04cm}{1.418cm}}
\pgfpathcurveto{\pgfqpoint{0.066cm}{1.393cm}}{\pgfqpoint{0.1cm}{1.378cm}}{\pgfqpoint{0.137cm}{1.378cm}}
\pgfpathcurveto{\pgfqpoint{0.173cm}{1.378cm}}{\pgfqpoint{0.207cm}{1.393cm}}{\pgfqpoint{0.233cm}{1.418cm}}
\pgfpathcurveto{\pgfqpoint{0.259cm}{1.444cm}}{\pgfqpoint{0.273cm}{1.479cm}}{\pgfqpoint{0.273cm}{1.515cm}}
\pgfusepath{fill}
\pgfpathmoveto{\pgfqpoint{1.345cm}{1.491cm}}
\pgfpathcurveto{\pgfqpoint{1.345cm}{1.527cm}}{\pgfqpoint{1.331cm}{1.562cm}}{\pgfqpoint{1.305cm}{1.588cm}}
\pgfpathcurveto{\pgfqpoint{1.28cm}{1.613cm}}{\pgfqpoint{1.245cm}{1.628cm}}{\pgfqpoint{1.209cm}{1.628cm}}
\pgfpathcurveto{\pgfqpoint{1.172cm}{1.628cm}}{\pgfqpoint{1.138cm}{1.613cm}}{\pgfqpoint{1.112cm}{1.588cm}}
\pgfpathcurveto{\pgfqpoint{1.087cm}{1.562cm}}{\pgfqpoint{1.072cm}{1.527cm}}{\pgfqpoint{1.072cm}{1.491cm}}
\pgfpathcurveto{\pgfqpoint{1.072cm}{1.454cm}}{\pgfqpoint{1.087cm}{1.42cm}}{\pgfqpoint{1.112cm}{1.394cm}}
\pgfpathcurveto{\pgfqpoint{1.138cm}{1.368cm}}{\pgfqpoint{1.172cm}{1.354cm}}{\pgfqpoint{1.209cm}{1.354cm}}
\pgfpathcurveto{\pgfqpoint{1.245cm}{1.354cm}}{\pgfqpoint{1.28cm}{1.368cm}}{\pgfqpoint{1.305cm}{1.394cm}}
\pgfpathcurveto{\pgfqpoint{1.331cm}{1.42cm}}{\pgfqpoint{1.345cm}{1.454cm}}{\pgfqpoint{1.345cm}{1.491cm}}
\pgfusepath{fill}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.818mm}
\pgfsetroundcap
\pgfsetroundjoin
\pgfsetmiterlimit{7.0}
\pgfpathmoveto{\pgfqpoint{0.682cm}{0.791cm}}
\pgfpathlineto{\pgfqpoint{1.246cm}{0.041cm}}
\pgfpathlineto{\pgfqpoint{1.811cm}{0.791cm}}
\pgfusepath{stroke}
\end{pgfscope}
\pgfpathmoveto{\pgfqpoint{1.948cm}{0.791cm}}
\pgfpathcurveto{\pgfqpoint{1.948cm}{0.827cm}}{\pgfqpoint{1.933cm}{0.862cm}}{\pgfqpoint{1.907cm}{0.888cm}}
\pgfpathcurveto{\pgfqpoint{1.882cm}{0.913cm}}{\pgfqpoint{1.847cm}{0.928cm}}{\pgfqpoint{1.811cm}{0.928cm}}
\pgfpathcurveto{\pgfqpoint{1.775cm}{0.928cm}}{\pgfqpoint{1.74cm}{0.913cm}}{\pgfqpoint{1.714cm}{0.888cm}}
\pgfpathcurveto{\pgfqpoint{1.689cm}{0.862cm}}{\pgfqpoint{1.674cm}{0.827cm}}{\pgfqpoint{1.674cm}{0.791cm}}
\pgfpathcurveto{\pgfqpoint{1.674cm}{0.755cm}}{\pgfqpoint{1.689cm}{0.72cm}}{\pgfqpoint{1.714cm}{0.694cm}}
\pgfpathcurveto{\pgfqpoint{1.74cm}{0.668cm}}{\pgfqpoint{1.775cm}{0.654cm}}{\pgfqpoint{1.811cm}{0.654cm}}
\pgfpathcurveto{\pgfqpoint{1.847cm}{0.654cm}}{\pgfqpoint{1.882cm}{0.668cm}}{\pgfqpoint{1.907cm}{0.694cm}}
\pgfpathcurveto{\pgfqpoint{1.933cm}{0.72cm}}{\pgfqpoint{1.948cm}{0.755cm}}{\pgfqpoint{1.948cm}{0.791cm}}
\pgfusepath{fill}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.818mm}
\pgfsetmiterlimit{7.0}
\pgfpathmoveto{\pgfqpoint{1.246cm}{0.041cm}}
\pgfpathlineto{\pgfqpoint{1.244cm}{0.787cm}}
\pgfusepath{stroke}
\end{pgfscope}
\pgfpathmoveto{\pgfqpoint{1.38cm}{0.791cm}}
\pgfpathcurveto{\pgfqpoint{1.38cm}{0.827cm}}{\pgfqpoint{1.366cm}{0.862cm}}{\pgfqpoint{1.34cm}{0.888cm}}
\pgfpathcurveto{\pgfqpoint{1.315cm}{0.913cm}}{\pgfqpoint{1.28cm}{0.928cm}}{\pgfqpoint{1.244cm}{0.928cm}}
\pgfpathcurveto{\pgfqpoint{1.207cm}{0.928cm}}{\pgfqpoint{1.173cm}{0.913cm}}{\pgfqpoint{1.147cm}{0.888cm}}
\pgfpathcurveto{\pgfqpoint{1.121cm}{0.862cm}}{\pgfqpoint{1.107cm}{0.827cm}}{\pgfqpoint{1.107cm}{0.791cm}}
\pgfpathcurveto{\pgfqpoint{1.107cm}{0.755cm}}{\pgfqpoint{1.121cm}{0.72cm}}{\pgfqpoint{1.147cm}{0.694cm}}
\pgfpathcurveto{\pgfqpoint{1.173cm}{0.668cm}}{\pgfqpoint{1.207cm}{0.654cm}}{\pgfqpoint{1.244cm}{0.654cm}}
\pgfpathcurveto{\pgfqpoint{1.28cm}{0.654cm}}{\pgfqpoint{1.315cm}{0.668cm}}{\pgfqpoint{1.34cm}{0.694cm}}
\pgfpathcurveto{\pgfqpoint{1.366cm}{0.72cm}}{\pgfqpoint{1.38cm}{0.755cm}}{\pgfqpoint{1.38cm}{0.791cm}}
\pgfusepath{fill}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\end{tikzpicture}


==> trees-tikz/23_tree_res.tikz <==
% Created by Eps2pgf 0.7.0 (build on 2008-08-24) on Wed Apr 25 13:01:29 WEST 2018
\begin{tikzpicture}
\pgfpathmoveto{\pgfqpoint{0cm}{-0.035cm}}
\pgfpathlineto{\pgfqpoint{1.976cm}{-0.035cm}}
\pgfpathlineto{\pgfqpoint{1.976cm}{1.94cm}}
\pgfpathlineto{\pgfqpoint{0cm}{1.94cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0cm}{-0.035cm}}
\pgfpathlineto{\pgfqpoint{1.976cm}{-0.035cm}}
\pgfpathlineto{\pgfqpoint{1.976cm}{1.94cm}}
\pgfpathlineto{\pgfqpoint{0cm}{1.94cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.818mm}
\pgfsetroundcap
\pgfsetroundjoin
\pgfsetmiterlimit{7.0}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.117cm}{1.815cm}}
\pgfpathlineto{\pgfqpoint{0.682cm}{1.065cm}}
\pgfpathlineto{\pgfqpoint{1.246cm}{1.815cm}}
\pgfusepath{stroke}
\end{pgfscope}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.273cm}{1.789cm}}
\pgfpathcurveto{\pgfqpoint{0.273cm}{1.825cm}}{\pgfqpoint{0.259cm}{1.86cm}}{\pgfqpoint{0.233cm}{1.886cm}}
\pgfpathcurveto{\pgfqpoint{0.207cm}{1.912cm}}{\pgfqpoint{0.173cm}{1.926cm}}{\pgfqpoint{0.137cm}{1.926cm}}
\pgfpathcurveto{\pgfqpoint{0.1cm}{1.926cm}}{\pgfqpoint{0.066cm}{1.912cm}}{\pgfqpoint{0.04cm}{1.886cm}}
\pgfpathcurveto{\pgfqpoint{0.014cm}{1.86cm}}{\pgfqpoint{0cm}{1.825cm}}{\pgfqpoint{0cm}{1.789cm}}
\pgfpathcurveto{\pgfqpoint{0cm}{1.753cm}}{\pgfqpoint{0.014cm}{1.718cm}}{\pgfqpoint{0.04cm}{1.692cm}}
\pgfpathcurveto{\pgfqpoint{0.066cm}{1.667cm}}{\pgfqpoint{0.1cm}{1.652cm}}{\pgfqpoint{0.137cm}{1.652cm}}
\pgfpathcurveto{\pgfqpoint{0.173cm}{1.652cm}}{\pgfqpoint{0.207cm}{1.667cm}}{\pgfqpoint{0.233cm}{1.692cm}}
\pgfpathcurveto{\pgfqpoint{0.259cm}{1.718cm}}{\pgfqpoint{0.273cm}{1.753cm}}{\pgfqpoint{0.273cm}{1.789cm}}
\pgfusepath{fill}
\pgfpathmoveto{\pgfqpoint{1.345cm}{1.765cm}}
\pgfpathcurveto{\pgfqpoint{1.345cm}{1.801cm}}{\pgfqpoint{1.331cm}{1.836cm}}{\pgfqpoint{1.305cm}{1.862cm}}
\pgfpathcurveto{\pgfqpoint{1.28cm}{1.887cm}}{\pgfqpoint{1.245cm}{1.902cm}}{\pgfqpoint{1.209cm}{1.902cm}}
\pgfpathcurveto{\pgfqpoint{1.172cm}{1.902cm}}{\pgfqpoint{1.138cm}{1.887cm}}{\pgfqpoint{1.112cm}{1.862cm}}
\pgfpathcurveto{\pgfqpoint{1.087cm}{1.836cm}}{\pgfqpoint{1.072cm}{1.801cm}}{\pgfqpoint{1.072cm}{1.765cm}}
\pgfpathcurveto{\pgfqpoint{1.072cm}{1.728cm}}{\pgfqpoint{1.087cm}{1.694cm}}{\pgfqpoint{1.112cm}{1.668cm}}
\pgfpathcurveto{\pgfqpoint{1.138cm}{1.642cm}}{\pgfqpoint{1.172cm}{1.628cm}}{\pgfqpoint{1.209cm}{1.628cm}}
\pgfpathcurveto{\pgfqpoint{1.245cm}{1.628cm}}{\pgfqpoint{1.28cm}{1.642cm}}{\pgfqpoint{1.305cm}{1.668cm}}
\pgfpathcurveto{\pgfqpoint{1.331cm}{1.694cm}}{\pgfqpoint{1.345cm}{1.728cm}}{\pgfqpoint{1.345cm}{1.765cm}}
\pgfusepath{fill}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.818mm}
\pgfsetroundcap
\pgfsetroundjoin
\pgfsetmiterlimit{7.0}
\pgfpathmoveto{\pgfqpoint{0.682cm}{1.065cm}}
\pgfpathlineto{\pgfqpoint{1.246cm}{0.315cm}}
\pgfpathlineto{\pgfqpoint{1.811cm}{1.065cm}}
\pgfusepath{stroke}
\end{pgfscope}
\pgfpathmoveto{\pgfqpoint{1.948cm}{1.065cm}}
\pgfpathcurveto{\pgfqpoint{1.948cm}{1.101cm}}{\pgfqpoint{1.933cm}{1.136cm}}{\pgfqpoint{1.907cm}{1.162cm}}
\pgfpathcurveto{\pgfqpoint{1.882cm}{1.187cm}}{\pgfqpoint{1.847cm}{1.202cm}}{\pgfqpoint{1.811cm}{1.202cm}}
\pgfpathcurveto{\pgfqpoint{1.775cm}{1.202cm}}{\pgfqpoint{1.74cm}{1.187cm}}{\pgfqpoint{1.714cm}{1.162cm}}
\pgfpathcurveto{\pgfqpoint{1.689cm}{1.136cm}}{\pgfqpoint{1.674cm}{1.101cm}}{\pgfqpoint{1.674cm}{1.065cm}}
\pgfpathcurveto{\pgfqpoint{1.674cm}{1.029cm}}{\pgfqpoint{1.689cm}{0.994cm}}{\pgfqpoint{1.714cm}{0.968cm}}
\pgfpathcurveto{\pgfqpoint{1.74cm}{0.942cm}}{\pgfqpoint{1.775cm}{0.928cm}}{\pgfqpoint{1.811cm}{0.928cm}}
\pgfpathcurveto{\pgfqpoint{1.847cm}{0.928cm}}{\pgfqpoint{1.882cm}{0.942cm}}{\pgfqpoint{1.907cm}{0.968cm}}
\pgfpathcurveto{\pgfqpoint{1.933cm}{0.994cm}}{\pgfqpoint{1.948cm}{1.029cm}}{\pgfqpoint{1.948cm}{1.065cm}}
\pgfusepath{fill}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.818mm}
\pgfsetmiterlimit{7.0}
\pgfpathmoveto{\pgfqpoint{1.246cm}{0.315cm}}
\pgfpathlineto{\pgfqpoint{1.244cm}{1.061cm}}
\pgfusepath{stroke}
\end{pgfscope}
\pgfpathmoveto{\pgfqpoint{1.38cm}{1.065cm}}
\pgfpathcurveto{\pgfqpoint{1.38cm}{1.101cm}}{\pgfqpoint{1.366cm}{1.136cm}}{\pgfqpoint{1.34cm}{1.162cm}}
\pgfpathcurveto{\pgfqpoint{1.315cm}{1.187cm}}{\pgfqpoint{1.28cm}{1.202cm}}{\pgfqpoint{1.244cm}{1.202cm}}
\pgfpathcurveto{\pgfqpoint{1.207cm}{1.202cm}}{\pgfqpoint{1.173cm}{1.187cm}}{\pgfqpoint{1.147cm}{1.162cm}}
\pgfpathcurveto{\pgfqpoint{1.121cm}{1.136cm}}{\pgfqpoint{1.107cm}{1.101cm}}{\pgfqpoint{1.107cm}{1.065cm}}
\pgfpathcurveto{\pgfqpoint{1.107cm}{1.029cm}}{\pgfqpoint{1.121cm}{0.994cm}}{\pgfqpoint{1.147cm}{0.968cm}}
\pgfpathcurveto{\pgfqpoint{1.173cm}{0.942cm}}{\pgfqpoint{1.207cm}{0.928cm}}{\pgfqpoint{1.244cm}{0.928cm}}
\pgfpathcurveto{\pgfqpoint{1.28cm}{0.928cm}}{\pgfqpoint{1.315cm}{0.942cm}}{\pgfqpoint{1.34cm}{0.968cm}}
\pgfpathcurveto{\pgfqpoint{1.366cm}{0.994cm}}{\pgfqpoint{1.38cm}{1.029cm}}{\pgfqpoint{1.38cm}{1.065cm}}
\pgfusepath{fill}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.818mm}
\pgfsetmiterlimit{4.0}
\pgfpathmoveto{\pgfqpoint{1.383cm}{0.178cm}}
\pgfpathcurveto{\pgfqpoint{1.383cm}{0.214cm}}{\pgfqpoint{1.369cm}{0.249cm}}{\pgfqpoint{1.343cm}{0.275cm}}
\pgfpathcurveto{\pgfqpoint{1.317cm}{0.3cm}}{\pgfqpoint{1.283cm}{0.315cm}}{\pgfqpoint{1.246cm}{0.315cm}}
\pgfpathcurveto{\pgfqpoint{1.21cm}{0.315cm}}{\pgfqpoint{1.175cm}{0.3cm}}{\pgfqpoint{1.15cm}{0.275cm}}
\pgfpathcurveto{\pgfqpoint{1.124cm}{0.249cm}}{\pgfqpoint{1.11cm}{0.214cm}}{\pgfqpoint{1.11cm}{0.178cm}}
\pgfpathcurveto{\pgfqpoint{1.11cm}{0.141cm}}{\pgfqpoint{1.124cm}{0.107cm}}{\pgfqpoint{1.15cm}{0.081cm}}
\pgfpathcurveto{\pgfqpoint{1.175cm}{0.055cm}}{\pgfqpoint{1.21cm}{0.041cm}}{\pgfqpoint{1.246cm}{0.041cm}}
\pgfpathcurveto{\pgfqpoint{1.283cm}{0.041cm}}{\pgfqpoint{1.317cm}{0.055cm}}{\pgfqpoint{1.343cm}{0.081cm}}
\pgfpathcurveto{\pgfqpoint{1.369cm}{0.107cm}}{\pgfqpoint{1.383cm}{0.141cm}}{\pgfqpoint{1.383cm}{0.178cm}}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\end{tikzpicture}


==> trees-tikz/2_tree.tikz <==
% Created by Eps2pgf 0.7.0 (build on 2008-08-24) on Wed Apr 25 13:01:48 WEST 2018
\begin{tikzpicture}
\pgfpathmoveto{\pgfqpoint{0cm}{-0.035cm}}
\pgfpathlineto{\pgfqpoint{1.376cm}{-0.035cm}}
\pgfpathlineto{\pgfqpoint{1.376cm}{0.917cm}}
\pgfpathlineto{\pgfqpoint{0cm}{0.917cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0cm}{-0.035cm}}
\pgfpathlineto{\pgfqpoint{1.376cm}{-0.035cm}}
\pgfpathlineto{\pgfqpoint{1.376cm}{0.917cm}}
\pgfpathlineto{\pgfqpoint{0cm}{0.917cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.818mm}
\pgfsetroundcap
\pgfsetroundjoin
\pgfsetmiterlimit{7.0}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.117cm}{0.791cm}}
\pgfpathlineto{\pgfqpoint{0.682cm}{0.041cm}}
\pgfpathlineto{\pgfqpoint{1.246cm}{0.791cm}}
\pgfusepath{stroke}
\end{pgfscope}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.273cm}{0.765cm}}
\pgfpathcurveto{\pgfqpoint{0.273cm}{0.801cm}}{\pgfqpoint{0.259cm}{0.836cm}}{\pgfqpoint{0.233cm}{0.862cm}}
\pgfpathcurveto{\pgfqpoint{0.207cm}{0.888cm}}{\pgfqpoint{0.173cm}{0.902cm}}{\pgfqpoint{0.137cm}{0.902cm}}
\pgfpathcurveto{\pgfqpoint{0.1cm}{0.902cm}}{\pgfqpoint{0.066cm}{0.888cm}}{\pgfqpoint{0.04cm}{0.862cm}}
\pgfpathcurveto{\pgfqpoint{0.014cm}{0.836cm}}{\pgfqpoint{0cm}{0.801cm}}{\pgfqpoint{0cm}{0.765cm}}
\pgfpathcurveto{\pgfqpoint{0cm}{0.729cm}}{\pgfqpoint{0.014cm}{0.694cm}}{\pgfqpoint{0.04cm}{0.668cm}}
\pgfpathcurveto{\pgfqpoint{0.066cm}{0.643cm}}{\pgfqpoint{0.1cm}{0.628cm}}{\pgfqpoint{0.137cm}{0.628cm}}
\pgfpathcurveto{\pgfqpoint{0.173cm}{0.628cm}}{\pgfqpoint{0.207cm}{0.643cm}}{\pgfqpoint{0.233cm}{0.668cm}}
\pgfpathcurveto{\pgfqpoint{0.259cm}{0.694cm}}{\pgfqpoint{0.273cm}{0.729cm}}{\pgfqpoint{0.273cm}{0.765cm}}
\pgfusepath{fill}
\pgfpathmoveto{\pgfqpoint{1.345cm}{0.741cm}}
\pgfpathcurveto{\pgfqpoint{1.345cm}{0.777cm}}{\pgfqpoint{1.331cm}{0.812cm}}{\pgfqpoint{1.305cm}{0.838cm}}
\pgfpathcurveto{\pgfqpoint{1.28cm}{0.863cm}}{\pgfqpoint{1.245cm}{0.878cm}}{\pgfqpoint{1.209cm}{0.878cm}}
\pgfpathcurveto{\pgfqpoint{1.172cm}{0.878cm}}{\pgfqpoint{1.138cm}{0.863cm}}{\pgfqpoint{1.112cm}{0.838cm}}
\pgfpathcurveto{\pgfqpoint{1.087cm}{0.812cm}}{\pgfqpoint{1.072cm}{0.777cm}}{\pgfqpoint{1.072cm}{0.741cm}}
\pgfpathcurveto{\pgfqpoint{1.072cm}{0.704cm}}{\pgfqpoint{1.087cm}{0.67cm}}{\pgfqpoint{1.112cm}{0.644cm}}
\pgfpathcurveto{\pgfqpoint{1.138cm}{0.618cm}}{\pgfqpoint{1.172cm}{0.604cm}}{\pgfqpoint{1.209cm}{0.604cm}}
\pgfpathcurveto{\pgfqpoint{1.245cm}{0.604cm}}{\pgfqpoint{1.28cm}{0.618cm}}{\pgfqpoint{1.305cm}{0.644cm}}
\pgfpathcurveto{\pgfqpoint{1.331cm}{0.67cm}}{\pgfqpoint{1.345cm}{0.704cm}}{\pgfqpoint{1.345cm}{0.741cm}}
\pgfusepath{fill}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\end{tikzpicture}


==> trees-tikz/2r_tree_res.tikz <==
% Created by Eps2pgf 0.7.0 (build on 2008-08-24) on Wed Apr 25 13:02:07 WEST 2018
\begin{tikzpicture}
\pgfpathmoveto{\pgfqpoint{0cm}{-0.035cm}}
\pgfpathlineto{\pgfqpoint{1.411cm}{-0.035cm}}
\pgfpathlineto{\pgfqpoint{1.411cm}{1.235cm}}
\pgfpathlineto{\pgfqpoint{0cm}{1.235cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0cm}{-0.035cm}}
\pgfpathlineto{\pgfqpoint{1.411cm}{-0.035cm}}
\pgfpathlineto{\pgfqpoint{1.411cm}{1.235cm}}
\pgfpathlineto{\pgfqpoint{0cm}{1.235cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.273cm}{1.065cm}}
\pgfpathcurveto{\pgfqpoint{0.273cm}{1.101cm}}{\pgfqpoint{0.259cm}{1.136cm}}{\pgfqpoint{0.233cm}{1.162cm}}
\pgfpathcurveto{\pgfqpoint{0.207cm}{1.187cm}}{\pgfqpoint{0.173cm}{1.202cm}}{\pgfqpoint{0.136cm}{1.202cm}}
\pgfpathcurveto{\pgfqpoint{0.1cm}{1.202cm}}{\pgfqpoint{0.066cm}{1.187cm}}{\pgfqpoint{0.04cm}{1.162cm}}
\pgfpathcurveto{\pgfqpoint{0.014cm}{1.136cm}}{\pgfqpoint{0cm}{1.101cm}}{\pgfqpoint{0cm}{1.065cm}}
\pgfpathcurveto{\pgfqpoint{0cm}{1.029cm}}{\pgfqpoint{0.014cm}{0.994cm}}{\pgfqpoint{0.04cm}{0.968cm}}
\pgfpathcurveto{\pgfqpoint{0.066cm}{0.942cm}}{\pgfqpoint{0.1cm}{0.928cm}}{\pgfqpoint{0.136cm}{0.928cm}}
\pgfpathcurveto{\pgfqpoint{0.173cm}{0.928cm}}{\pgfqpoint{0.207cm}{0.942cm}}{\pgfqpoint{0.233cm}{0.968cm}}
\pgfpathcurveto{\pgfqpoint{0.259cm}{0.994cm}}{\pgfqpoint{0.273cm}{1.029cm}}{\pgfqpoint{0.273cm}{1.065cm}}
\pgfusepath{fill}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.818mm}
\pgfsetroundcap
\pgfsetroundjoin
\pgfsetmiterlimit{7.0}
\pgfpathmoveto{\pgfqpoint{0.136cm}{1.065cm}}
\pgfpathlineto{\pgfqpoint{0.701cm}{0.315cm}}
\pgfpathlineto{\pgfqpoint{1.266cm}{1.065cm}}
\pgfusepath{stroke}
\end{pgfscope}
\pgfpathmoveto{\pgfqpoint{1.402cm}{1.065cm}}
\pgfpathcurveto{\pgfqpoint{1.402cm}{1.101cm}}{\pgfqpoint{1.388cm}{1.136cm}}{\pgfqpoint{1.362cm}{1.162cm}}
\pgfpathcurveto{\pgfqpoint{1.337cm}{1.187cm}}{\pgfqpoint{1.302cm}{1.202cm}}{\pgfqpoint{1.266cm}{1.202cm}}
\pgfpathcurveto{\pgfqpoint{1.23cm}{1.202cm}}{\pgfqpoint{1.195cm}{1.187cm}}{\pgfqpoint{1.169cm}{1.162cm}}
\pgfpathcurveto{\pgfqpoint{1.144cm}{1.136cm}}{\pgfqpoint{1.129cm}{1.101cm}}{\pgfqpoint{1.129cm}{1.065cm}}
\pgfpathcurveto{\pgfqpoint{1.129cm}{1.029cm}}{\pgfqpoint{1.144cm}{0.994cm}}{\pgfqpoint{1.169cm}{0.968cm}}
\pgfpathcurveto{\pgfqpoint{1.195cm}{0.942cm}}{\pgfqpoint{1.23cm}{0.928cm}}{\pgfqpoint{1.266cm}{0.928cm}}
\pgfpathcurveto{\pgfqpoint{1.302cm}{0.928cm}}{\pgfqpoint{1.337cm}{0.942cm}}{\pgfqpoint{1.362cm}{0.968cm}}
\pgfpathcurveto{\pgfqpoint{1.388cm}{0.994cm}}{\pgfqpoint{1.402cm}{1.029cm}}{\pgfqpoint{1.402cm}{1.065cm}}
\pgfusepath{fill}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.818mm}
\pgfsetmiterlimit{4.0}
\pgfpathmoveto{\pgfqpoint{0.838cm}{0.178cm}}
\pgfpathcurveto{\pgfqpoint{0.838cm}{0.214cm}}{\pgfqpoint{0.823cm}{0.249cm}}{\pgfqpoint{0.798cm}{0.275cm}}
\pgfpathcurveto{\pgfqpoint{0.772cm}{0.3cm}}{\pgfqpoint{0.737cm}{0.315cm}}{\pgfqpoint{0.701cm}{0.315cm}}
\pgfpathcurveto{\pgfqpoint{0.665cm}{0.315cm}}{\pgfqpoint{0.63cm}{0.3cm}}{\pgfqpoint{0.605cm}{0.275cm}}
\pgfpathcurveto{\pgfqpoint{0.579cm}{0.249cm}}{\pgfqpoint{0.565cm}{0.214cm}}{\pgfqpoint{0.565cm}{0.178cm}}
\pgfpathcurveto{\pgfqpoint{0.565cm}{0.142cm}}{\pgfqpoint{0.579cm}{0.107cm}}{\pgfqpoint{0.605cm}{0.081cm}}
\pgfpathcurveto{\pgfqpoint{0.63cm}{0.055cm}}{\pgfqpoint{0.665cm}{0.041cm}}{\pgfqpoint{0.701cm}{0.041cm}}
\pgfpathcurveto{\pgfqpoint{0.737cm}{0.041cm}}{\pgfqpoint{0.772cm}{0.055cm}}{\pgfqpoint{0.798cm}{0.081cm}}
\pgfpathcurveto{\pgfqpoint{0.823cm}{0.107cm}}{\pgfqpoint{0.838cm}{0.142cm}}{\pgfqpoint{0.838cm}{0.178cm}}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\end{tikzpicture}


==> trees-tikz/31_tree.tikz <==
% Created by Eps2pgf 0.7.0 (build on 2008-08-24) on Wed Apr 25 13:02:21 WEST 2018
\begin{tikzpicture}
\pgfpathmoveto{\pgfqpoint{0cm}{-0.035cm}}
\pgfpathlineto{\pgfqpoint{1.376cm}{-0.035cm}}
\pgfpathlineto{\pgfqpoint{1.376cm}{1.552cm}}
\pgfpathlineto{\pgfqpoint{0cm}{1.552cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0cm}{-0.035cm}}
\pgfpathlineto{\pgfqpoint{1.376cm}{-0.035cm}}
\pgfpathlineto{\pgfqpoint{1.376cm}{1.552cm}}
\pgfpathlineto{\pgfqpoint{0cm}{1.552cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.818mm}
\pgfsetroundcap
\pgfsetroundjoin
\pgfsetmiterlimit{7.0}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.117cm}{1.421cm}}
\pgfpathlineto{\pgfqpoint{0.682cm}{0.671cm}}
\pgfpathlineto{\pgfqpoint{1.246cm}{1.421cm}}
\pgfusepath{stroke}
\end{pgfscope}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.273cm}{1.395cm}}
\pgfpathcurveto{\pgfqpoint{0.273cm}{1.432cm}}{\pgfqpoint{0.259cm}{1.467cm}}{\pgfqpoint{0.233cm}{1.492cm}}
\pgfpathcurveto{\pgfqpoint{0.207cm}{1.518cm}}{\pgfqpoint{0.173cm}{1.532cm}}{\pgfqpoint{0.137cm}{1.532cm}}
\pgfpathcurveto{\pgfqpoint{0.1cm}{1.532cm}}{\pgfqpoint{0.066cm}{1.518cm}}{\pgfqpoint{0.04cm}{1.492cm}}
\pgfpathcurveto{\pgfqpoint{0.014cm}{1.467cm}}{\pgfqpoint{0cm}{1.432cm}}{\pgfqpoint{0cm}{1.395cm}}
\pgfpathcurveto{\pgfqpoint{0cm}{1.359cm}}{\pgfqpoint{0.014cm}{1.324cm}}{\pgfqpoint{0.04cm}{1.299cm}}
\pgfpathcurveto{\pgfqpoint{0.066cm}{1.273cm}}{\pgfqpoint{0.1cm}{1.258cm}}{\pgfqpoint{0.137cm}{1.258cm}}
\pgfpathcurveto{\pgfqpoint{0.173cm}{1.258cm}}{\pgfqpoint{0.207cm}{1.273cm}}{\pgfqpoint{0.233cm}{1.299cm}}
\pgfpathcurveto{\pgfqpoint{0.259cm}{1.324cm}}{\pgfqpoint{0.273cm}{1.359cm}}{\pgfqpoint{0.273cm}{1.395cm}}
\pgfusepath{fill}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.818mm}
\pgfsetmiterlimit{7.0}
\pgfpathmoveto{\pgfqpoint{0.682cm}{0.671cm}}
\pgfpathlineto{\pgfqpoint{0.679cm}{1.418cm}}
\pgfusepath{stroke}
\end{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.815cm}{1.399cm}}
\pgfpathcurveto{\pgfqpoint{0.815cm}{1.435cm}}{\pgfqpoint{0.801cm}{1.47cm}}{\pgfqpoint{0.775cm}{1.496cm}}
\pgfpathcurveto{\pgfqpoint{0.75cm}{1.521cm}}{\pgfqpoint{0.715cm}{1.536cm}}{\pgfqpoint{0.679cm}{1.536cm}}
\pgfpathcurveto{\pgfqpoint{0.643cm}{1.536cm}}{\pgfqpoint{0.608cm}{1.521cm}}{\pgfqpoint{0.582cm}{1.496cm}}
\pgfpathcurveto{\pgfqpoint{0.557cm}{1.47cm}}{\pgfqpoint{0.542cm}{1.435cm}}{\pgfqpoint{0.542cm}{1.399cm}}
\pgfpathcurveto{\pgfqpoint{0.542cm}{1.363cm}}{\pgfqpoint{0.557cm}{1.328cm}}{\pgfqpoint{0.582cm}{1.302cm}}
\pgfpathcurveto{\pgfqpoint{0.608cm}{1.276cm}}{\pgfqpoint{0.643cm}{1.262cm}}{\pgfqpoint{0.679cm}{1.262cm}}
\pgfpathcurveto{\pgfqpoint{0.715cm}{1.262cm}}{\pgfqpoint{0.75cm}{1.276cm}}{\pgfqpoint{0.775cm}{1.302cm}}
\pgfpathcurveto{\pgfqpoint{0.801cm}{1.328cm}}{\pgfqpoint{0.815cm}{1.363cm}}{\pgfqpoint{0.815cm}{1.399cm}}
\pgfusepath{fill}
\pgfpathmoveto{\pgfqpoint{1.345cm}{1.371cm}}
\pgfpathcurveto{\pgfqpoint{1.345cm}{1.408cm}}{\pgfqpoint{1.331cm}{1.442cm}}{\pgfqpoint{1.305cm}{1.468cm}}
\pgfpathcurveto{\pgfqpoint{1.28cm}{1.494cm}}{\pgfqpoint{1.245cm}{1.508cm}}{\pgfqpoint{1.209cm}{1.508cm}}
\pgfpathcurveto{\pgfqpoint{1.172cm}{1.508cm}}{\pgfqpoint{1.138cm}{1.494cm}}{\pgfqpoint{1.112cm}{1.468cm}}
\pgfpathcurveto{\pgfqpoint{1.087cm}{1.442cm}}{\pgfqpoint{1.072cm}{1.408cm}}{\pgfqpoint{1.072cm}{1.371cm}}
\pgfpathcurveto{\pgfqpoint{1.072cm}{1.335cm}}{\pgfqpoint{1.087cm}{1.3cm}}{\pgfqpoint{1.112cm}{1.274cm}}
\pgfpathcurveto{\pgfqpoint{1.138cm}{1.249cm}}{\pgfqpoint{1.172cm}{1.234cm}}{\pgfqpoint{1.209cm}{1.234cm}}
\pgfpathcurveto{\pgfqpoint{1.245cm}{1.234cm}}{\pgfqpoint{1.28cm}{1.249cm}}{\pgfqpoint{1.305cm}{1.274cm}}
\pgfpathcurveto{\pgfqpoint{1.331cm}{1.3cm}}{\pgfqpoint{1.345cm}{1.335cm}}{\pgfqpoint{1.345cm}{1.371cm}}
\pgfusepath{fill}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.818mm}
\pgfsetroundcap
\pgfsetmiterlimit{4.0}
\pgfpathmoveto{\pgfqpoint{0.682cm}{0.671cm}}
\pgfpathlineto{\pgfqpoint{0.682cm}{0.042cm}}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\end{tikzpicture}


==> trees-tikz/32_tree.tikz <==
% Created by Eps2pgf 0.7.0 (build on 2008-08-24) on Wed Apr 25 13:02:34 WEST 2018
\begin{tikzpicture}
\pgfpathmoveto{\pgfqpoint{0cm}{-0.035cm}}
\pgfpathlineto{\pgfqpoint{1.976cm}{-0.035cm}}
\pgfpathlineto{\pgfqpoint{1.976cm}{1.658cm}}
\pgfpathlineto{\pgfqpoint{0cm}{1.658cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0cm}{-0.035cm}}
\pgfpathlineto{\pgfqpoint{1.976cm}{-0.035cm}}
\pgfpathlineto{\pgfqpoint{1.976cm}{1.658cm}}
\pgfpathlineto{\pgfqpoint{0cm}{1.658cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.818mm}
\pgfsetroundcap
\pgfsetroundjoin
\pgfsetmiterlimit{7.0}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.117cm}{1.541cm}}
\pgfpathlineto{\pgfqpoint{0.682cm}{0.791cm}}
\pgfpathlineto{\pgfqpoint{1.246cm}{1.541cm}}
\pgfusepath{stroke}
\end{pgfscope}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.273cm}{1.515cm}}
\pgfpathcurveto{\pgfqpoint{0.273cm}{1.551cm}}{\pgfqpoint{0.259cm}{1.586cm}}{\pgfqpoint{0.233cm}{1.612cm}}
\pgfpathcurveto{\pgfqpoint{0.207cm}{1.638cm}}{\pgfqpoint{0.173cm}{1.652cm}}{\pgfqpoint{0.137cm}{1.652cm}}
\pgfpathcurveto{\pgfqpoint{0.1cm}{1.652cm}}{\pgfqpoint{0.066cm}{1.638cm}}{\pgfqpoint{0.04cm}{1.612cm}}
\pgfpathcurveto{\pgfqpoint{0.014cm}{1.586cm}}{\pgfqpoint{0cm}{1.551cm}}{\pgfqpoint{0cm}{1.515cm}}
\pgfpathcurveto{\pgfqpoint{0cm}{1.479cm}}{\pgfqpoint{0.014cm}{1.444cm}}{\pgfqpoint{0.04cm}{1.418cm}}
\pgfpathcurveto{\pgfqpoint{0.066cm}{1.393cm}}{\pgfqpoint{0.1cm}{1.378cm}}{\pgfqpoint{0.137cm}{1.378cm}}
\pgfpathcurveto{\pgfqpoint{0.173cm}{1.378cm}}{\pgfqpoint{0.207cm}{1.393cm}}{\pgfqpoint{0.233cm}{1.418cm}}
\pgfpathcurveto{\pgfqpoint{0.259cm}{1.444cm}}{\pgfqpoint{0.273cm}{1.479cm}}{\pgfqpoint{0.273cm}{1.515cm}}
\pgfusepath{fill}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.818mm}
\pgfsetmiterlimit{7.0}
\pgfpathmoveto{\pgfqpoint{0.682cm}{0.791cm}}
\pgfpathlineto{\pgfqpoint{0.679cm}{1.538cm}}
\pgfusepath{stroke}
\end{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.815cm}{1.519cm}}
\pgfpathcurveto{\pgfqpoint{0.815cm}{1.555cm}}{\pgfqpoint{0.801cm}{1.59cm}}{\pgfqpoint{0.775cm}{1.616cm}}
\pgfpathcurveto{\pgfqpoint{0.75cm}{1.641cm}}{\pgfqpoint{0.715cm}{1.656cm}}{\pgfqpoint{0.679cm}{1.656cm}}
\pgfpathcurveto{\pgfqpoint{0.643cm}{1.656cm}}{\pgfqpoint{0.608cm}{1.641cm}}{\pgfqpoint{0.582cm}{1.616cm}}
\pgfpathcurveto{\pgfqpoint{0.557cm}{1.59cm}}{\pgfqpoint{0.542cm}{1.555cm}}{\pgfqpoint{0.542cm}{1.519cm}}
\pgfpathcurveto{\pgfqpoint{0.542cm}{1.482cm}}{\pgfqpoint{0.557cm}{1.448cm}}{\pgfqpoint{0.582cm}{1.422cm}}
\pgfpathcurveto{\pgfqpoint{0.608cm}{1.396cm}}{\pgfqpoint{0.643cm}{1.382cm}}{\pgfqpoint{0.679cm}{1.382cm}}
\pgfpathcurveto{\pgfqpoint{0.715cm}{1.382cm}}{\pgfqpoint{0.75cm}{1.396cm}}{\pgfqpoint{0.775cm}{1.422cm}}
\pgfpathcurveto{\pgfqpoint{0.801cm}{1.448cm}}{\pgfqpoint{0.815cm}{1.482cm}}{\pgfqpoint{0.815cm}{1.519cm}}
\pgfusepath{fill}
\pgfpathmoveto{\pgfqpoint{1.345cm}{1.491cm}}
\pgfpathcurveto{\pgfqpoint{1.345cm}{1.527cm}}{\pgfqpoint{1.331cm}{1.562cm}}{\pgfqpoint{1.305cm}{1.588cm}}
\pgfpathcurveto{\pgfqpoint{1.28cm}{1.613cm}}{\pgfqpoint{1.245cm}{1.628cm}}{\pgfqpoint{1.209cm}{1.628cm}}
\pgfpathcurveto{\pgfqpoint{1.172cm}{1.628cm}}{\pgfqpoint{1.138cm}{1.613cm}}{\pgfqpoint{1.112cm}{1.588cm}}
\pgfpathcurveto{\pgfqpoint{1.087cm}{1.562cm}}{\pgfqpoint{1.072cm}{1.527cm}}{\pgfqpoint{1.072cm}{1.491cm}}
\pgfpathcurveto{\pgfqpoint{1.072cm}{1.454cm}}{\pgfqpoint{1.087cm}{1.42cm}}{\pgfqpoint{1.112cm}{1.394cm}}
\pgfpathcurveto{\pgfqpoint{1.138cm}{1.368cm}}{\pgfqpoint{1.172cm}{1.354cm}}{\pgfqpoint{1.209cm}{1.354cm}}
\pgfpathcurveto{\pgfqpoint{1.245cm}{1.354cm}}{\pgfqpoint{1.28cm}{1.368cm}}{\pgfqpoint{1.305cm}{1.394cm}}
\pgfpathcurveto{\pgfqpoint{1.331cm}{1.42cm}}{\pgfqpoint{1.345cm}{1.454cm}}{\pgfqpoint{1.345cm}{1.491cm}}
\pgfusepath{fill}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.818mm}
\pgfsetroundcap
\pgfsetroundjoin
\pgfsetmiterlimit{7.0}
\pgfpathmoveto{\pgfqpoint{0.682cm}{0.791cm}}
\pgfpathlineto{\pgfqpoint{1.246cm}{0.041cm}}
\pgfpathlineto{\pgfqpoint{1.811cm}{0.791cm}}
\pgfusepath{stroke}
\end{pgfscope}
\pgfpathmoveto{\pgfqpoint{1.948cm}{0.791cm}}
\pgfpathcurveto{\pgfqpoint{1.948cm}{0.827cm}}{\pgfqpoint{1.933cm}{0.862cm}}{\pgfqpoint{1.907cm}{0.888cm}}
\pgfpathcurveto{\pgfqpoint{1.882cm}{0.913cm}}{\pgfqpoint{1.847cm}{0.928cm}}{\pgfqpoint{1.811cm}{0.928cm}}
\pgfpathcurveto{\pgfqpoint{1.775cm}{0.928cm}}{\pgfqpoint{1.74cm}{0.913cm}}{\pgfqpoint{1.714cm}{0.888cm}}
\pgfpathcurveto{\pgfqpoint{1.689cm}{0.862cm}}{\pgfqpoint{1.674cm}{0.827cm}}{\pgfqpoint{1.674cm}{0.791cm}}
\pgfpathcurveto{\pgfqpoint{1.674cm}{0.755cm}}{\pgfqpoint{1.689cm}{0.72cm}}{\pgfqpoint{1.714cm}{0.694cm}}
\pgfpathcurveto{\pgfqpoint{1.74cm}{0.668cm}}{\pgfqpoint{1.775cm}{0.654cm}}{\pgfqpoint{1.811cm}{0.654cm}}
\pgfpathcurveto{\pgfqpoint{1.847cm}{0.654cm}}{\pgfqpoint{1.882cm}{0.668cm}}{\pgfqpoint{1.907cm}{0.694cm}}
\pgfpathcurveto{\pgfqpoint{1.933cm}{0.72cm}}{\pgfqpoint{1.948cm}{0.755cm}}{\pgfqpoint{1.948cm}{0.791cm}}
\pgfusepath{fill}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\end{tikzpicture}


==> trees-tikz/32_tree_res.tikz <==
% Created by Eps2pgf 0.7.0 (build on 2008-08-24) on Wed Apr 25 13:02:43 WEST 2018
\begin{tikzpicture}
\pgfpathmoveto{\pgfqpoint{0cm}{-0.035cm}}
\pgfpathlineto{\pgfqpoint{1.976cm}{-0.035cm}}
\pgfpathlineto{\pgfqpoint{1.976cm}{1.94cm}}
\pgfpathlineto{\pgfqpoint{0cm}{1.94cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0cm}{-0.035cm}}
\pgfpathlineto{\pgfqpoint{1.976cm}{-0.035cm}}
\pgfpathlineto{\pgfqpoint{1.976cm}{1.94cm}}
\pgfpathlineto{\pgfqpoint{0cm}{1.94cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.818mm}
\pgfsetroundcap
\pgfsetroundjoin
\pgfsetmiterlimit{7.0}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.117cm}{1.815cm}}
\pgfpathlineto{\pgfqpoint{0.682cm}{1.065cm}}
\pgfpathlineto{\pgfqpoint{1.246cm}{1.815cm}}
\pgfusepath{stroke}
\end{pgfscope}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.273cm}{1.789cm}}
\pgfpathcurveto{\pgfqpoint{0.273cm}{1.825cm}}{\pgfqpoint{0.259cm}{1.86cm}}{\pgfqpoint{0.233cm}{1.886cm}}
\pgfpathcurveto{\pgfqpoint{0.207cm}{1.912cm}}{\pgfqpoint{0.173cm}{1.926cm}}{\pgfqpoint{0.137cm}{1.926cm}}
\pgfpathcurveto{\pgfqpoint{0.1cm}{1.926cm}}{\pgfqpoint{0.066cm}{1.912cm}}{\pgfqpoint{0.04cm}{1.886cm}}
\pgfpathcurveto{\pgfqpoint{0.014cm}{1.86cm}}{\pgfqpoint{0cm}{1.825cm}}{\pgfqpoint{0cm}{1.789cm}}
\pgfpathcurveto{\pgfqpoint{0cm}{1.753cm}}{\pgfqpoint{0.014cm}{1.718cm}}{\pgfqpoint{0.04cm}{1.692cm}}
\pgfpathcurveto{\pgfqpoint{0.066cm}{1.667cm}}{\pgfqpoint{0.1cm}{1.652cm}}{\pgfqpoint{0.137cm}{1.652cm}}
\pgfpathcurveto{\pgfqpoint{0.173cm}{1.652cm}}{\pgfqpoint{0.207cm}{1.667cm}}{\pgfqpoint{0.233cm}{1.692cm}}
\pgfpathcurveto{\pgfqpoint{0.259cm}{1.718cm}}{\pgfqpoint{0.273cm}{1.753cm}}{\pgfqpoint{0.273cm}{1.789cm}}
\pgfusepath{fill}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.818mm}
\pgfsetmiterlimit{7.0}
\pgfpathmoveto{\pgfqpoint{0.682cm}{1.065cm}}
\pgfpathlineto{\pgfqpoint{0.679cm}{1.812cm}}
\pgfusepath{stroke}
\end{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.815cm}{1.793cm}}
\pgfpathcurveto{\pgfqpoint{0.815cm}{1.829cm}}{\pgfqpoint{0.801cm}{1.864cm}}{\pgfqpoint{0.775cm}{1.89cm}}
\pgfpathcurveto{\pgfqpoint{0.75cm}{1.915cm}}{\pgfqpoint{0.715cm}{1.93cm}}{\pgfqpoint{0.679cm}{1.93cm}}
\pgfpathcurveto{\pgfqpoint{0.643cm}{1.93cm}}{\pgfqpoint{0.608cm}{1.915cm}}{\pgfqpoint{0.582cm}{1.89cm}}
\pgfpathcurveto{\pgfqpoint{0.557cm}{1.864cm}}{\pgfqpoint{0.542cm}{1.829cm}}{\pgfqpoint{0.542cm}{1.793cm}}
\pgfpathcurveto{\pgfqpoint{0.542cm}{1.756cm}}{\pgfqpoint{0.557cm}{1.722cm}}{\pgfqpoint{0.582cm}{1.696cm}}
\pgfpathcurveto{\pgfqpoint{0.608cm}{1.67cm}}{\pgfqpoint{0.643cm}{1.656cm}}{\pgfqpoint{0.679cm}{1.656cm}}
\pgfpathcurveto{\pgfqpoint{0.715cm}{1.656cm}}{\pgfqpoint{0.75cm}{1.67cm}}{\pgfqpoint{0.775cm}{1.696cm}}
\pgfpathcurveto{\pgfqpoint{0.801cm}{1.722cm}}{\pgfqpoint{0.815cm}{1.756cm}}{\pgfqpoint{0.815cm}{1.793cm}}
\pgfusepath{fill}
\pgfpathmoveto{\pgfqpoint{1.345cm}{1.765cm}}
\pgfpathcurveto{\pgfqpoint{1.345cm}{1.801cm}}{\pgfqpoint{1.331cm}{1.836cm}}{\pgfqpoint{1.305cm}{1.862cm}}
\pgfpathcurveto{\pgfqpoint{1.28cm}{1.887cm}}{\pgfqpoint{1.245cm}{1.902cm}}{\pgfqpoint{1.209cm}{1.902cm}}
\pgfpathcurveto{\pgfqpoint{1.172cm}{1.902cm}}{\pgfqpoint{1.138cm}{1.887cm}}{\pgfqpoint{1.112cm}{1.862cm}}
\pgfpathcurveto{\pgfqpoint{1.087cm}{1.836cm}}{\pgfqpoint{1.072cm}{1.801cm}}{\pgfqpoint{1.072cm}{1.765cm}}
\pgfpathcurveto{\pgfqpoint{1.072cm}{1.728cm}}{\pgfqpoint{1.087cm}{1.694cm}}{\pgfqpoint{1.112cm}{1.668cm}}
\pgfpathcurveto{\pgfqpoint{1.138cm}{1.642cm}}{\pgfqpoint{1.172cm}{1.628cm}}{\pgfqpoint{1.209cm}{1.628cm}}
\pgfpathcurveto{\pgfqpoint{1.245cm}{1.628cm}}{\pgfqpoint{1.28cm}{1.642cm}}{\pgfqpoint{1.305cm}{1.668cm}}
\pgfpathcurveto{\pgfqpoint{1.331cm}{1.694cm}}{\pgfqpoint{1.345cm}{1.728cm}}{\pgfqpoint{1.345cm}{1.765cm}}
\pgfusepath{fill}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.818mm}
\pgfsetroundcap
\pgfsetroundjoin
\pgfsetmiterlimit{7.0}
\pgfpathmoveto{\pgfqpoint{0.682cm}{1.065cm}}
\pgfpathlineto{\pgfqpoint{1.246cm}{0.315cm}}
\pgfpathlineto{\pgfqpoint{1.811cm}{1.065cm}}
\pgfusepath{stroke}
\end{pgfscope}
\pgfpathmoveto{\pgfqpoint{1.948cm}{1.065cm}}
\pgfpathcurveto{\pgfqpoint{1.948cm}{1.101cm}}{\pgfqpoint{1.933cm}{1.136cm}}{\pgfqpoint{1.907cm}{1.162cm}}
\pgfpathcurveto{\pgfqpoint{1.882cm}{1.187cm}}{\pgfqpoint{1.847cm}{1.202cm}}{\pgfqpoint{1.811cm}{1.202cm}}
\pgfpathcurveto{\pgfqpoint{1.775cm}{1.202cm}}{\pgfqpoint{1.74cm}{1.187cm}}{\pgfqpoint{1.714cm}{1.162cm}}
\pgfpathcurveto{\pgfqpoint{1.689cm}{1.136cm}}{\pgfqpoint{1.674cm}{1.101cm}}{\pgfqpoint{1.674cm}{1.065cm}}
\pgfpathcurveto{\pgfqpoint{1.674cm}{1.029cm}}{\pgfqpoint{1.689cm}{0.994cm}}{\pgfqpoint{1.714cm}{0.968cm}}
\pgfpathcurveto{\pgfqpoint{1.74cm}{0.942cm}}{\pgfqpoint{1.775cm}{0.928cm}}{\pgfqpoint{1.811cm}{0.928cm}}
\pgfpathcurveto{\pgfqpoint{1.847cm}{0.928cm}}{\pgfqpoint{1.882cm}{0.942cm}}{\pgfqpoint{1.907cm}{0.968cm}}
\pgfpathcurveto{\pgfqpoint{1.933cm}{0.994cm}}{\pgfqpoint{1.948cm}{1.029cm}}{\pgfqpoint{1.948cm}{1.065cm}}
\pgfusepath{fill}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.818mm}
\pgfsetmiterlimit{4.0}
\pgfpathmoveto{\pgfqpoint{1.383cm}{0.178cm}}
\pgfpathcurveto{\pgfqpoint{1.383cm}{0.214cm}}{\pgfqpoint{1.369cm}{0.249cm}}{\pgfqpoint{1.343cm}{0.275cm}}
\pgfpathcurveto{\pgfqpoint{1.317cm}{0.3cm}}{\pgfqpoint{1.283cm}{0.315cm}}{\pgfqpoint{1.246cm}{0.315cm}}
\pgfpathcurveto{\pgfqpoint{1.21cm}{0.315cm}}{\pgfqpoint{1.175cm}{0.3cm}}{\pgfqpoint{1.15cm}{0.275cm}}
\pgfpathcurveto{\pgfqpoint{1.124cm}{0.249cm}}{\pgfqpoint{1.11cm}{0.214cm}}{\pgfqpoint{1.11cm}{0.178cm}}
\pgfpathcurveto{\pgfqpoint{1.11cm}{0.141cm}}{\pgfqpoint{1.124cm}{0.107cm}}{\pgfqpoint{1.15cm}{0.081cm}}
\pgfpathcurveto{\pgfqpoint{1.175cm}{0.055cm}}{\pgfqpoint{1.21cm}{0.041cm}}{\pgfqpoint{1.246cm}{0.041cm}}
\pgfpathcurveto{\pgfqpoint{1.283cm}{0.041cm}}{\pgfqpoint{1.317cm}{0.055cm}}{\pgfqpoint{1.343cm}{0.081cm}}
\pgfpathcurveto{\pgfqpoint{1.369cm}{0.107cm}}{\pgfqpoint{1.383cm}{0.141cm}}{\pgfqpoint{1.383cm}{0.178cm}}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\end{tikzpicture}


==> trees-tikz/33_tree.tikz <==
% Created by Eps2pgf 0.7.0 (build on 2008-08-24) on Wed Apr 25 13:03:13 WEST 2018
\begin{tikzpicture}
\pgfpathmoveto{\pgfqpoint{0cm}{-0.035cm}}
\pgfpathlineto{\pgfqpoint{1.976cm}{-0.035cm}}
\pgfpathlineto{\pgfqpoint{1.976cm}{1.658cm}}
\pgfpathlineto{\pgfqpoint{0cm}{1.658cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0cm}{-0.035cm}}
\pgfpathlineto{\pgfqpoint{1.976cm}{-0.035cm}}
\pgfpathlineto{\pgfqpoint{1.976cm}{1.658cm}}
\pgfpathlineto{\pgfqpoint{0cm}{1.658cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.818mm}
\pgfsetroundcap
\pgfsetroundjoin
\pgfsetmiterlimit{7.0}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.117cm}{1.541cm}}
\pgfpathlineto{\pgfqpoint{0.682cm}{0.791cm}}
\pgfpathlineto{\pgfqpoint{1.246cm}{1.541cm}}
\pgfusepath{stroke}
\end{pgfscope}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.273cm}{1.515cm}}
\pgfpathcurveto{\pgfqpoint{0.273cm}{1.551cm}}{\pgfqpoint{0.259cm}{1.586cm}}{\pgfqpoint{0.233cm}{1.612cm}}
\pgfpathcurveto{\pgfqpoint{0.207cm}{1.638cm}}{\pgfqpoint{0.173cm}{1.652cm}}{\pgfqpoint{0.137cm}{1.652cm}}
\pgfpathcurveto{\pgfqpoint{0.1cm}{1.652cm}}{\pgfqpoint{0.066cm}{1.638cm}}{\pgfqpoint{0.04cm}{1.612cm}}
\pgfpathcurveto{\pgfqpoint{0.014cm}{1.586cm}}{\pgfqpoint{0cm}{1.551cm}}{\pgfqpoint{0cm}{1.515cm}}
\pgfpathcurveto{\pgfqpoint{0cm}{1.479cm}}{\pgfqpoint{0.014cm}{1.444cm}}{\pgfqpoint{0.04cm}{1.418cm}}
\pgfpathcurveto{\pgfqpoint{0.066cm}{1.393cm}}{\pgfqpoint{0.1cm}{1.378cm}}{\pgfqpoint{0.137cm}{1.378cm}}
\pgfpathcurveto{\pgfqpoint{0.173cm}{1.378cm}}{\pgfqpoint{0.207cm}{1.393cm}}{\pgfqpoint{0.233cm}{1.418cm}}
\pgfpathcurveto{\pgfqpoint{0.259cm}{1.444cm}}{\pgfqpoint{0.273cm}{1.479cm}}{\pgfqpoint{0.273cm}{1.515cm}}
\pgfusepath{fill}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.818mm}
\pgfsetmiterlimit{7.0}
\pgfpathmoveto{\pgfqpoint{0.682cm}{0.791cm}}
\pgfpathlineto{\pgfqpoint{0.679cm}{1.538cm}}
\pgfusepath{stroke}
\end{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.815cm}{1.519cm}}
\pgfpathcurveto{\pgfqpoint{0.815cm}{1.555cm}}{\pgfqpoint{0.801cm}{1.59cm}}{\pgfqpoint{0.775cm}{1.616cm}}
\pgfpathcurveto{\pgfqpoint{0.75cm}{1.641cm}}{\pgfqpoint{0.715cm}{1.656cm}}{\pgfqpoint{0.679cm}{1.656cm}}
\pgfpathcurveto{\pgfqpoint{0.643cm}{1.656cm}}{\pgfqpoint{0.608cm}{1.641cm}}{\pgfqpoint{0.582cm}{1.616cm}}
\pgfpathcurveto{\pgfqpoint{0.557cm}{1.59cm}}{\pgfqpoint{0.542cm}{1.555cm}}{\pgfqpoint{0.542cm}{1.519cm}}
\pgfpathcurveto{\pgfqpoint{0.542cm}{1.482cm}}{\pgfqpoint{0.557cm}{1.448cm}}{\pgfqpoint{0.582cm}{1.422cm}}
\pgfpathcurveto{\pgfqpoint{0.608cm}{1.396cm}}{\pgfqpoint{0.643cm}{1.382cm}}{\pgfqpoint{0.679cm}{1.382cm}}
\pgfpathcurveto{\pgfqpoint{0.715cm}{1.382cm}}{\pgfqpoint{0.75cm}{1.396cm}}{\pgfqpoint{0.775cm}{1.422cm}}
\pgfpathcurveto{\pgfqpoint{0.801cm}{1.448cm}}{\pgfqpoint{0.815cm}{1.482cm}}{\pgfqpoint{0.815cm}{1.519cm}}
\pgfusepath{fill}
\pgfpathmoveto{\pgfqpoint{1.345cm}{1.491cm}}
\pgfpathcurveto{\pgfqpoint{1.345cm}{1.527cm}}{\pgfqpoint{1.331cm}{1.562cm}}{\pgfqpoint{1.305cm}{1.588cm}}
\pgfpathcurveto{\pgfqpoint{1.28cm}{1.613cm}}{\pgfqpoint{1.245cm}{1.628cm}}{\pgfqpoint{1.209cm}{1.628cm}}
\pgfpathcurveto{\pgfqpoint{1.172cm}{1.628cm}}{\pgfqpoint{1.138cm}{1.613cm}}{\pgfqpoint{1.112cm}{1.588cm}}
\pgfpathcurveto{\pgfqpoint{1.087cm}{1.562cm}}{\pgfqpoint{1.072cm}{1.527cm}}{\pgfqpoint{1.072cm}{1.491cm}}
\pgfpathcurveto{\pgfqpoint{1.072cm}{1.454cm}}{\pgfqpoint{1.087cm}{1.42cm}}{\pgfqpoint{1.112cm}{1.394cm}}
\pgfpathcurveto{\pgfqpoint{1.138cm}{1.368cm}}{\pgfqpoint{1.172cm}{1.354cm}}{\pgfqpoint{1.209cm}{1.354cm}}
\pgfpathcurveto{\pgfqpoint{1.245cm}{1.354cm}}{\pgfqpoint{1.28cm}{1.368cm}}{\pgfqpoint{1.305cm}{1.394cm}}
\pgfpathcurveto{\pgfqpoint{1.331cm}{1.42cm}}{\pgfqpoint{1.345cm}{1.454cm}}{\pgfqpoint{1.345cm}{1.491cm}}
\pgfusepath{fill}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.818mm}
\pgfsetroundcap
\pgfsetroundjoin
\pgfsetmiterlimit{7.0}
\pgfpathmoveto{\pgfqpoint{0.682cm}{0.791cm}}
\pgfpathlineto{\pgfqpoint{1.246cm}{0.041cm}}
\pgfpathlineto{\pgfqpoint{1.811cm}{0.791cm}}
\pgfusepath{stroke}
\end{pgfscope}
\pgfpathmoveto{\pgfqpoint{1.948cm}{0.791cm}}
\pgfpathcurveto{\pgfqpoint{1.948cm}{0.827cm}}{\pgfqpoint{1.933cm}{0.862cm}}{\pgfqpoint{1.907cm}{0.888cm}}
\pgfpathcurveto{\pgfqpoint{1.882cm}{0.913cm}}{\pgfqpoint{1.847cm}{0.928cm}}{\pgfqpoint{1.811cm}{0.928cm}}
\pgfpathcurveto{\pgfqpoint{1.775cm}{0.928cm}}{\pgfqpoint{1.74cm}{0.913cm}}{\pgfqpoint{1.714cm}{0.888cm}}
\pgfpathcurveto{\pgfqpoint{1.689cm}{0.862cm}}{\pgfqpoint{1.674cm}{0.827cm}}{\pgfqpoint{1.674cm}{0.791cm}}
\pgfpathcurveto{\pgfqpoint{1.674cm}{0.755cm}}{\pgfqpoint{1.689cm}{0.72cm}}{\pgfqpoint{1.714cm}{0.694cm}}
\pgfpathcurveto{\pgfqpoint{1.74cm}{0.668cm}}{\pgfqpoint{1.775cm}{0.654cm}}{\pgfqpoint{1.811cm}{0.654cm}}
\pgfpathcurveto{\pgfqpoint{1.847cm}{0.654cm}}{\pgfqpoint{1.882cm}{0.668cm}}{\pgfqpoint{1.907cm}{0.694cm}}
\pgfpathcurveto{\pgfqpoint{1.933cm}{0.72cm}}{\pgfqpoint{1.948cm}{0.755cm}}{\pgfqpoint{1.948cm}{0.791cm}}
\pgfusepath{fill}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.818mm}
\pgfsetmiterlimit{7.0}
\pgfpathmoveto{\pgfqpoint{1.246cm}{0.041cm}}
\pgfpathlineto{\pgfqpoint{1.244cm}{0.788cm}}
\pgfusepath{stroke}
\end{pgfscope}
\pgfpathmoveto{\pgfqpoint{1.38cm}{0.791cm}}
\pgfpathcurveto{\pgfqpoint{1.38cm}{0.827cm}}{\pgfqpoint{1.366cm}{0.862cm}}{\pgfqpoint{1.34cm}{0.888cm}}
\pgfpathcurveto{\pgfqpoint{1.315cm}{0.913cm}}{\pgfqpoint{1.28cm}{0.928cm}}{\pgfqpoint{1.244cm}{0.928cm}}
\pgfpathcurveto{\pgfqpoint{1.207cm}{0.928cm}}{\pgfqpoint{1.173cm}{0.913cm}}{\pgfqpoint{1.147cm}{0.888cm}}
\pgfpathcurveto{\pgfqpoint{1.121cm}{0.862cm}}{\pgfqpoint{1.107cm}{0.827cm}}{\pgfqpoint{1.107cm}{0.791cm}}
\pgfpathcurveto{\pgfqpoint{1.107cm}{0.755cm}}{\pgfqpoint{1.121cm}{0.72cm}}{\pgfqpoint{1.147cm}{0.694cm}}
\pgfpathcurveto{\pgfqpoint{1.173cm}{0.668cm}}{\pgfqpoint{1.207cm}{0.654cm}}{\pgfqpoint{1.244cm}{0.654cm}}
\pgfpathcurveto{\pgfqpoint{1.28cm}{0.654cm}}{\pgfqpoint{1.315cm}{0.668cm}}{\pgfqpoint{1.34cm}{0.694cm}}
\pgfpathcurveto{\pgfqpoint{1.366cm}{0.72cm}}{\pgfqpoint{1.38cm}{0.755cm}}{\pgfqpoint{1.38cm}{0.791cm}}
\pgfusepath{fill}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\end{tikzpicture}


==> trees-tikz/33_tree_res.tikz <==
% Created by Eps2pgf 0.7.0 (build on 2008-08-24) on Wed Apr 25 13:03:22 WEST 2018
\begin{tikzpicture}
\pgfpathmoveto{\pgfqpoint{0cm}{-0.035cm}}
\pgfpathlineto{\pgfqpoint{1.976cm}{-0.035cm}}
\pgfpathlineto{\pgfqpoint{1.976cm}{1.94cm}}
\pgfpathlineto{\pgfqpoint{0cm}{1.94cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0cm}{-0.035cm}}
\pgfpathlineto{\pgfqpoint{1.976cm}{-0.035cm}}
\pgfpathlineto{\pgfqpoint{1.976cm}{1.94cm}}
\pgfpathlineto{\pgfqpoint{0cm}{1.94cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.818mm}
\pgfsetroundcap
\pgfsetroundjoin
\pgfsetmiterlimit{7.0}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.117cm}{1.815cm}}
\pgfpathlineto{\pgfqpoint{0.682cm}{1.065cm}}
\pgfpathlineto{\pgfqpoint{1.246cm}{1.815cm}}
\pgfusepath{stroke}
\end{pgfscope}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.273cm}{1.789cm}}
\pgfpathcurveto{\pgfqpoint{0.273cm}{1.825cm}}{\pgfqpoint{0.259cm}{1.86cm}}{\pgfqpoint{0.233cm}{1.886cm}}
\pgfpathcurveto{\pgfqpoint{0.207cm}{1.912cm}}{\pgfqpoint{0.173cm}{1.926cm}}{\pgfqpoint{0.137cm}{1.926cm}}
\pgfpathcurveto{\pgfqpoint{0.1cm}{1.926cm}}{\pgfqpoint{0.066cm}{1.912cm}}{\pgfqpoint{0.04cm}{1.886cm}}
\pgfpathcurveto{\pgfqpoint{0.014cm}{1.86cm}}{\pgfqpoint{0cm}{1.825cm}}{\pgfqpoint{0cm}{1.789cm}}
\pgfpathcurveto{\pgfqpoint{0cm}{1.753cm}}{\pgfqpoint{0.014cm}{1.718cm}}{\pgfqpoint{0.04cm}{1.692cm}}
\pgfpathcurveto{\pgfqpoint{0.066cm}{1.667cm}}{\pgfqpoint{0.1cm}{1.652cm}}{\pgfqpoint{0.137cm}{1.652cm}}
\pgfpathcurveto{\pgfqpoint{0.173cm}{1.652cm}}{\pgfqpoint{0.207cm}{1.667cm}}{\pgfqpoint{0.233cm}{1.692cm}}
\pgfpathcurveto{\pgfqpoint{0.259cm}{1.718cm}}{\pgfqpoint{0.273cm}{1.753cm}}{\pgfqpoint{0.273cm}{1.789cm}}
\pgfusepath{fill}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.818mm}
\pgfsetmiterlimit{7.0}
\pgfpathmoveto{\pgfqpoint{0.682cm}{1.065cm}}
\pgfpathlineto{\pgfqpoint{0.679cm}{1.812cm}}
\pgfusepath{stroke}
\end{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.815cm}{1.793cm}}
\pgfpathcurveto{\pgfqpoint{0.815cm}{1.829cm}}{\pgfqpoint{0.801cm}{1.864cm}}{\pgfqpoint{0.775cm}{1.89cm}}
\pgfpathcurveto{\pgfqpoint{0.75cm}{1.915cm}}{\pgfqpoint{0.715cm}{1.93cm}}{\pgfqpoint{0.679cm}{1.93cm}}
\pgfpathcurveto{\pgfqpoint{0.643cm}{1.93cm}}{\pgfqpoint{0.608cm}{1.915cm}}{\pgfqpoint{0.582cm}{1.89cm}}
\pgfpathcurveto{\pgfqpoint{0.557cm}{1.864cm}}{\pgfqpoint{0.542cm}{1.829cm}}{\pgfqpoint{0.542cm}{1.793cm}}
\pgfpathcurveto{\pgfqpoint{0.542cm}{1.756cm}}{\pgfqpoint{0.557cm}{1.722cm}}{\pgfqpoint{0.582cm}{1.696cm}}
\pgfpathcurveto{\pgfqpoint{0.608cm}{1.67cm}}{\pgfqpoint{0.643cm}{1.656cm}}{\pgfqpoint{0.679cm}{1.656cm}}
\pgfpathcurveto{\pgfqpoint{0.715cm}{1.656cm}}{\pgfqpoint{0.75cm}{1.67cm}}{\pgfqpoint{0.775cm}{1.696cm}}
\pgfpathcurveto{\pgfqpoint{0.801cm}{1.722cm}}{\pgfqpoint{0.815cm}{1.756cm}}{\pgfqpoint{0.815cm}{1.793cm}}
\pgfusepath{fill}
\pgfpathmoveto{\pgfqpoint{1.345cm}{1.765cm}}
\pgfpathcurveto{\pgfqpoint{1.345cm}{1.801cm}}{\pgfqpoint{1.331cm}{1.836cm}}{\pgfqpoint{1.305cm}{1.862cm}}
\pgfpathcurveto{\pgfqpoint{1.28cm}{1.887cm}}{\pgfqpoint{1.245cm}{1.902cm}}{\pgfqpoint{1.209cm}{1.902cm}}
\pgfpathcurveto{\pgfqpoint{1.172cm}{1.902cm}}{\pgfqpoint{1.138cm}{1.887cm}}{\pgfqpoint{1.112cm}{1.862cm}}
\pgfpathcurveto{\pgfqpoint{1.087cm}{1.836cm}}{\pgfqpoint{1.072cm}{1.801cm}}{\pgfqpoint{1.072cm}{1.765cm}}
\pgfpathcurveto{\pgfqpoint{1.072cm}{1.728cm}}{\pgfqpoint{1.087cm}{1.694cm}}{\pgfqpoint{1.112cm}{1.668cm}}
\pgfpathcurveto{\pgfqpoint{1.138cm}{1.642cm}}{\pgfqpoint{1.172cm}{1.628cm}}{\pgfqpoint{1.209cm}{1.628cm}}
\pgfpathcurveto{\pgfqpoint{1.245cm}{1.628cm}}{\pgfqpoint{1.28cm}{1.642cm}}{\pgfqpoint{1.305cm}{1.668cm}}
\pgfpathcurveto{\pgfqpoint{1.331cm}{1.694cm}}{\pgfqpoint{1.345cm}{1.728cm}}{\pgfqpoint{1.345cm}{1.765cm}}
\pgfusepath{fill}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.818mm}
\pgfsetroundcap
\pgfsetroundjoin
\pgfsetmiterlimit{7.0}
\pgfpathmoveto{\pgfqpoint{0.682cm}{1.065cm}}
\pgfpathlineto{\pgfqpoint{1.246cm}{0.315cm}}
\pgfpathlineto{\pgfqpoint{1.811cm}{1.065cm}}
\pgfusepath{stroke}
\end{pgfscope}
\pgfpathmoveto{\pgfqpoint{1.948cm}{1.065cm}}
\pgfpathcurveto{\pgfqpoint{1.948cm}{1.101cm}}{\pgfqpoint{1.933cm}{1.136cm}}{\pgfqpoint{1.907cm}{1.162cm}}
\pgfpathcurveto{\pgfqpoint{1.882cm}{1.187cm}}{\pgfqpoint{1.847cm}{1.202cm}}{\pgfqpoint{1.811cm}{1.202cm}}
\pgfpathcurveto{\pgfqpoint{1.775cm}{1.202cm}}{\pgfqpoint{1.74cm}{1.187cm}}{\pgfqpoint{1.714cm}{1.162cm}}
\pgfpathcurveto{\pgfqpoint{1.689cm}{1.136cm}}{\pgfqpoint{1.674cm}{1.101cm}}{\pgfqpoint{1.674cm}{1.065cm}}
\pgfpathcurveto{\pgfqpoint{1.674cm}{1.029cm}}{\pgfqpoint{1.689cm}{0.994cm}}{\pgfqpoint{1.714cm}{0.968cm}}
\pgfpathcurveto{\pgfqpoint{1.74cm}{0.942cm}}{\pgfqpoint{1.775cm}{0.928cm}}{\pgfqpoint{1.811cm}{0.928cm}}
\pgfpathcurveto{\pgfqpoint{1.847cm}{0.928cm}}{\pgfqpoint{1.882cm}{0.942cm}}{\pgfqpoint{1.907cm}{0.968cm}}
\pgfpathcurveto{\pgfqpoint{1.933cm}{0.994cm}}{\pgfqpoint{1.948cm}{1.029cm}}{\pgfqpoint{1.948cm}{1.065cm}}
\pgfusepath{fill}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.818mm}
\pgfsetmiterlimit{7.0}
\pgfpathmoveto{\pgfqpoint{1.246cm}{0.315cm}}
\pgfpathlineto{\pgfqpoint{1.244cm}{1.061cm}}
\pgfusepath{stroke}
\end{pgfscope}
\pgfpathmoveto{\pgfqpoint{1.38cm}{1.065cm}}
\pgfpathcurveto{\pgfqpoint{1.38cm}{1.101cm}}{\pgfqpoint{1.366cm}{1.136cm}}{\pgfqpoint{1.34cm}{1.162cm}}
\pgfpathcurveto{\pgfqpoint{1.315cm}{1.187cm}}{\pgfqpoint{1.28cm}{1.202cm}}{\pgfqpoint{1.244cm}{1.202cm}}
\pgfpathcurveto{\pgfqpoint{1.207cm}{1.202cm}}{\pgfqpoint{1.173cm}{1.187cm}}{\pgfqpoint{1.147cm}{1.162cm}}
\pgfpathcurveto{\pgfqpoint{1.121cm}{1.136cm}}{\pgfqpoint{1.107cm}{1.101cm}}{\pgfqpoint{1.107cm}{1.065cm}}
\pgfpathcurveto{\pgfqpoint{1.107cm}{1.029cm}}{\pgfqpoint{1.121cm}{0.994cm}}{\pgfqpoint{1.147cm}{0.968cm}}
\pgfpathcurveto{\pgfqpoint{1.173cm}{0.942cm}}{\pgfqpoint{1.207cm}{0.928cm}}{\pgfqpoint{1.244cm}{0.928cm}}
\pgfpathcurveto{\pgfqpoint{1.28cm}{0.928cm}}{\pgfqpoint{1.315cm}{0.942cm}}{\pgfqpoint{1.34cm}{0.968cm}}
\pgfpathcurveto{\pgfqpoint{1.366cm}{0.994cm}}{\pgfqpoint{1.38cm}{1.029cm}}{\pgfqpoint{1.38cm}{1.065cm}}
\pgfusepath{fill}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.818mm}
\pgfsetmiterlimit{4.0}
\pgfpathmoveto{\pgfqpoint{1.383cm}{0.178cm}}
\pgfpathcurveto{\pgfqpoint{1.383cm}{0.214cm}}{\pgfqpoint{1.369cm}{0.249cm}}{\pgfqpoint{1.343cm}{0.275cm}}
\pgfpathcurveto{\pgfqpoint{1.317cm}{0.3cm}}{\pgfqpoint{1.283cm}{0.315cm}}{\pgfqpoint{1.246cm}{0.315cm}}
\pgfpathcurveto{\pgfqpoint{1.21cm}{0.315cm}}{\pgfqpoint{1.175cm}{0.3cm}}{\pgfqpoint{1.15cm}{0.275cm}}
\pgfpathcurveto{\pgfqpoint{1.124cm}{0.249cm}}{\pgfqpoint{1.11cm}{0.214cm}}{\pgfqpoint{1.11cm}{0.178cm}}
\pgfpathcurveto{\pgfqpoint{1.11cm}{0.141cm}}{\pgfqpoint{1.124cm}{0.107cm}}{\pgfqpoint{1.15cm}{0.081cm}}
\pgfpathcurveto{\pgfqpoint{1.175cm}{0.055cm}}{\pgfqpoint{1.21cm}{0.041cm}}{\pgfqpoint{1.246cm}{0.041cm}}
\pgfpathcurveto{\pgfqpoint{1.283cm}{0.041cm}}{\pgfqpoint{1.317cm}{0.055cm}}{\pgfqpoint{1.343cm}{0.081cm}}
\pgfpathcurveto{\pgfqpoint{1.369cm}{0.107cm}}{\pgfqpoint{1.383cm}{0.141cm}}{\pgfqpoint{1.383cm}{0.178cm}}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\end{tikzpicture}


==> trees-tikz/3_tree.tikz <==
% Created by Eps2pgf 0.7.0 (build on 2008-08-24) on Wed Apr 25 13:03:41 WEST 2018
\begin{tikzpicture}
\pgfpathmoveto{\pgfqpoint{0cm}{-0.035cm}}
\pgfpathlineto{\pgfqpoint{1.376cm}{-0.035cm}}
\pgfpathlineto{\pgfqpoint{1.376cm}{0.917cm}}
\pgfpathlineto{\pgfqpoint{0cm}{0.917cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0cm}{-0.035cm}}
\pgfpathlineto{\pgfqpoint{1.376cm}{-0.035cm}}
\pgfpathlineto{\pgfqpoint{1.376cm}{0.917cm}}
\pgfpathlineto{\pgfqpoint{0cm}{0.917cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.818mm}
\pgfsetroundcap
\pgfsetroundjoin
\pgfsetmiterlimit{7.0}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.117cm}{0.791cm}}
\pgfpathlineto{\pgfqpoint{0.682cm}{0.041cm}}
\pgfpathlineto{\pgfqpoint{1.246cm}{0.791cm}}
\pgfusepath{stroke}
\end{pgfscope}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.273cm}{0.765cm}}
\pgfpathcurveto{\pgfqpoint{0.273cm}{0.801cm}}{\pgfqpoint{0.259cm}{0.836cm}}{\pgfqpoint{0.233cm}{0.862cm}}
\pgfpathcurveto{\pgfqpoint{0.207cm}{0.888cm}}{\pgfqpoint{0.173cm}{0.902cm}}{\pgfqpoint{0.137cm}{0.902cm}}
\pgfpathcurveto{\pgfqpoint{0.1cm}{0.902cm}}{\pgfqpoint{0.066cm}{0.888cm}}{\pgfqpoint{0.04cm}{0.862cm}}
\pgfpathcurveto{\pgfqpoint{0.014cm}{0.836cm}}{\pgfqpoint{0cm}{0.801cm}}{\pgfqpoint{0cm}{0.765cm}}
\pgfpathcurveto{\pgfqpoint{0cm}{0.729cm}}{\pgfqpoint{0.014cm}{0.694cm}}{\pgfqpoint{0.04cm}{0.668cm}}
\pgfpathcurveto{\pgfqpoint{0.066cm}{0.643cm}}{\pgfqpoint{0.1cm}{0.628cm}}{\pgfqpoint{0.137cm}{0.628cm}}
\pgfpathcurveto{\pgfqpoint{0.173cm}{0.628cm}}{\pgfqpoint{0.207cm}{0.643cm}}{\pgfqpoint{0.233cm}{0.668cm}}
\pgfpathcurveto{\pgfqpoint{0.259cm}{0.694cm}}{\pgfqpoint{0.273cm}{0.729cm}}{\pgfqpoint{0.273cm}{0.765cm}}
\pgfusepath{fill}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.818mm}
\pgfsetmiterlimit{7.0}
\pgfpathmoveto{\pgfqpoint{0.682cm}{0.041cm}}
\pgfpathlineto{\pgfqpoint{0.679cm}{0.788cm}}
\pgfusepath{stroke}
\end{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.815cm}{0.769cm}}
\pgfpathcurveto{\pgfqpoint{0.815cm}{0.805cm}}{\pgfqpoint{0.801cm}{0.84cm}}{\pgfqpoint{0.775cm}{0.866cm}}
\pgfpathcurveto{\pgfqpoint{0.75cm}{0.891cm}}{\pgfqpoint{0.715cm}{0.906cm}}{\pgfqpoint{0.679cm}{0.906cm}}
\pgfpathcurveto{\pgfqpoint{0.643cm}{0.906cm}}{\pgfqpoint{0.608cm}{0.891cm}}{\pgfqpoint{0.582cm}{0.866cm}}
\pgfpathcurveto{\pgfqpoint{0.557cm}{0.84cm}}{\pgfqpoint{0.542cm}{0.805cm}}{\pgfqpoint{0.542cm}{0.769cm}}
\pgfpathcurveto{\pgfqpoint{0.542cm}{0.732cm}}{\pgfqpoint{0.557cm}{0.698cm}}{\pgfqpoint{0.582cm}{0.672cm}}
\pgfpathcurveto{\pgfqpoint{0.608cm}{0.646cm}}{\pgfqpoint{0.643cm}{0.632cm}}{\pgfqpoint{0.679cm}{0.632cm}}
\pgfpathcurveto{\pgfqpoint{0.715cm}{0.632cm}}{\pgfqpoint{0.75cm}{0.646cm}}{\pgfqpoint{0.775cm}{0.672cm}}
\pgfpathcurveto{\pgfqpoint{0.801cm}{0.698cm}}{\pgfqpoint{0.815cm}{0.732cm}}{\pgfqpoint{0.815cm}{0.769cm}}
\pgfusepath{fill}
\pgfpathmoveto{\pgfqpoint{1.345cm}{0.741cm}}
\pgfpathcurveto{\pgfqpoint{1.345cm}{0.777cm}}{\pgfqpoint{1.331cm}{0.812cm}}{\pgfqpoint{1.305cm}{0.838cm}}
\pgfpathcurveto{\pgfqpoint{1.28cm}{0.863cm}}{\pgfqpoint{1.245cm}{0.878cm}}{\pgfqpoint{1.209cm}{0.878cm}}
\pgfpathcurveto{\pgfqpoint{1.172cm}{0.878cm}}{\pgfqpoint{1.138cm}{0.863cm}}{\pgfqpoint{1.112cm}{0.838cm}}
\pgfpathcurveto{\pgfqpoint{1.087cm}{0.812cm}}{\pgfqpoint{1.072cm}{0.777cm}}{\pgfqpoint{1.072cm}{0.741cm}}
\pgfpathcurveto{\pgfqpoint{1.072cm}{0.704cm}}{\pgfqpoint{1.087cm}{0.67cm}}{\pgfqpoint{1.112cm}{0.644cm}}
\pgfpathcurveto{\pgfqpoint{1.138cm}{0.618cm}}{\pgfqpoint{1.172cm}{0.604cm}}{\pgfqpoint{1.209cm}{0.604cm}}
\pgfpathcurveto{\pgfqpoint{1.245cm}{0.604cm}}{\pgfqpoint{1.28cm}{0.618cm}}{\pgfqpoint{1.305cm}{0.644cm}}
\pgfpathcurveto{\pgfqpoint{1.331cm}{0.67cm}}{\pgfqpoint{1.345cm}{0.704cm}}{\pgfqpoint{1.345cm}{0.741cm}}
\pgfusepath{fill}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\end{tikzpicture}


==> trees-tikz/3r_tree_res.tikz <==
% Created by Eps2pgf 0.7.0 (build on 2008-08-24) on Wed Apr 25 13:04:02 WEST 2018
\begin{tikzpicture}
\pgfpathmoveto{\pgfqpoint{0cm}{-0.035cm}}
\pgfpathlineto{\pgfqpoint{1.411cm}{-0.035cm}}
\pgfpathlineto{\pgfqpoint{1.411cm}{1.235cm}}
\pgfpathlineto{\pgfqpoint{0cm}{1.235cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0cm}{-0.035cm}}
\pgfpathlineto{\pgfqpoint{1.411cm}{-0.035cm}}
\pgfpathlineto{\pgfqpoint{1.411cm}{1.235cm}}
\pgfpathlineto{\pgfqpoint{0cm}{1.235cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{0.273cm}{1.065cm}}
\pgfpathcurveto{\pgfqpoint{0.273cm}{1.101cm}}{\pgfqpoint{0.259cm}{1.136cm}}{\pgfqpoint{0.233cm}{1.162cm}}
\pgfpathcurveto{\pgfqpoint{0.207cm}{1.187cm}}{\pgfqpoint{0.173cm}{1.202cm}}{\pgfqpoint{0.136cm}{1.202cm}}
\pgfpathcurveto{\pgfqpoint{0.1cm}{1.202cm}}{\pgfqpoint{0.066cm}{1.187cm}}{\pgfqpoint{0.04cm}{1.162cm}}
\pgfpathcurveto{\pgfqpoint{0.014cm}{1.136cm}}{\pgfqpoint{0cm}{1.101cm}}{\pgfqpoint{0cm}{1.065cm}}
\pgfpathcurveto{\pgfqpoint{0cm}{1.029cm}}{\pgfqpoint{0.014cm}{0.994cm}}{\pgfqpoint{0.04cm}{0.968cm}}
\pgfpathcurveto{\pgfqpoint{0.066cm}{0.942cm}}{\pgfqpoint{0.1cm}{0.928cm}}{\pgfqpoint{0.136cm}{0.928cm}}
\pgfpathcurveto{\pgfqpoint{0.173cm}{0.928cm}}{\pgfqpoint{0.207cm}{0.942cm}}{\pgfqpoint{0.233cm}{0.968cm}}
\pgfpathcurveto{\pgfqpoint{0.259cm}{0.994cm}}{\pgfqpoint{0.273cm}{1.029cm}}{\pgfqpoint{0.273cm}{1.065cm}}
\pgfusepath{fill}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.818mm}
\pgfsetroundcap
\pgfsetroundjoin
\pgfsetmiterlimit{7.0}
\pgfpathmoveto{\pgfqpoint{0.136cm}{1.065cm}}
\pgfpathlineto{\pgfqpoint{0.701cm}{0.315cm}}
\pgfpathlineto{\pgfqpoint{1.266cm}{1.065cm}}
\pgfusepath{stroke}
\end{pgfscope}
\pgfpathmoveto{\pgfqpoint{1.402cm}{1.065cm}}
\pgfpathcurveto{\pgfqpoint{1.402cm}{1.101cm}}{\pgfqpoint{1.388cm}{1.136cm}}{\pgfqpoint{1.362cm}{1.162cm}}
\pgfpathcurveto{\pgfqpoint{1.337cm}{1.187cm}}{\pgfqpoint{1.302cm}{1.202cm}}{\pgfqpoint{1.266cm}{1.202cm}}
\pgfpathcurveto{\pgfqpoint{1.23cm}{1.202cm}}{\pgfqpoint{1.195cm}{1.187cm}}{\pgfqpoint{1.169cm}{1.162cm}}
\pgfpathcurveto{\pgfqpoint{1.144cm}{1.136cm}}{\pgfqpoint{1.129cm}{1.101cm}}{\pgfqpoint{1.129cm}{1.065cm}}
\pgfpathcurveto{\pgfqpoint{1.129cm}{1.029cm}}{\pgfqpoint{1.144cm}{0.994cm}}{\pgfqpoint{1.169cm}{0.968cm}}
\pgfpathcurveto{\pgfqpoint{1.195cm}{0.942cm}}{\pgfqpoint{1.23cm}{0.928cm}}{\pgfqpoint{1.266cm}{0.928cm}}
\pgfpathcurveto{\pgfqpoint{1.302cm}{0.928cm}}{\pgfqpoint{1.337cm}{0.942cm}}{\pgfqpoint{1.362cm}{0.968cm}}
\pgfpathcurveto{\pgfqpoint{1.388cm}{0.994cm}}{\pgfqpoint{1.402cm}{1.029cm}}{\pgfqpoint{1.402cm}{1.065cm}}
\pgfusepath{fill}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.818mm}
\pgfsetmiterlimit{7.0}
\pgfpathmoveto{\pgfqpoint{0.701cm}{0.315cm}}
\pgfpathlineto{\pgfqpoint{0.699cm}{1.062cm}}
\pgfusepath{stroke}
\end{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.835cm}{1.065cm}}
\pgfpathcurveto{\pgfqpoint{0.835cm}{1.101cm}}{\pgfqpoint{0.82cm}{1.136cm}}{\pgfqpoint{0.795cm}{1.162cm}}
\pgfpathcurveto{\pgfqpoint{0.769cm}{1.187cm}}{\pgfqpoint{0.734cm}{1.202cm}}{\pgfqpoint{0.698cm}{1.202cm}}
\pgfpathcurveto{\pgfqpoint{0.662cm}{1.202cm}}{\pgfqpoint{0.627cm}{1.187cm}}{\pgfqpoint{0.602cm}{1.162cm}}
\pgfpathcurveto{\pgfqpoint{0.576cm}{1.136cm}}{\pgfqpoint{0.562cm}{1.101cm}}{\pgfqpoint{0.562cm}{1.065cm}}
\pgfpathcurveto{\pgfqpoint{0.562cm}{1.029cm}}{\pgfqpoint{0.576cm}{0.994cm}}{\pgfqpoint{0.602cm}{0.968cm}}
\pgfpathcurveto{\pgfqpoint{0.627cm}{0.942cm}}{\pgfqpoint{0.662cm}{0.928cm}}{\pgfqpoint{0.698cm}{0.928cm}}
\pgfpathcurveto{\pgfqpoint{0.734cm}{0.928cm}}{\pgfqpoint{0.769cm}{0.942cm}}{\pgfqpoint{0.795cm}{0.968cm}}
\pgfpathcurveto{\pgfqpoint{0.82cm}{0.994cm}}{\pgfqpoint{0.835cm}{1.029cm}}{\pgfqpoint{0.835cm}{1.065cm}}
\pgfusepath{fill}
\begin{pgfscope}
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.818mm}
\pgfsetmiterlimit{4.0}
\pgfpathmoveto{\pgfqpoint{0.838cm}{0.178cm}}
\pgfpathcurveto{\pgfqpoint{0.838cm}{0.214cm}}{\pgfqpoint{0.823cm}{0.249cm}}{\pgfqpoint{0.798cm}{0.275cm}}
\pgfpathcurveto{\pgfqpoint{0.772cm}{0.3cm}}{\pgfqpoint{0.737cm}{0.315cm}}{\pgfqpoint{0.701cm}{0.315cm}}
\pgfpathcurveto{\pgfqpoint{0.665cm}{0.315cm}}{\pgfqpoint{0.63cm}{0.3cm}}{\pgfqpoint{0.605cm}{0.275cm}}
\pgfpathcurveto{\pgfqpoint{0.579cm}{0.249cm}}{\pgfqpoint{0.565cm}{0.214cm}}{\pgfqpoint{0.565cm}{0.178cm}}
\pgfpathcurveto{\pgfqpoint{0.565cm}{0.142cm}}{\pgfqpoint{0.579cm}{0.107cm}}{\pgfqpoint{0.605cm}{0.081cm}}
\pgfpathcurveto{\pgfqpoint{0.63cm}{0.055cm}}{\pgfqpoint{0.665cm}{0.041cm}}{\pgfqpoint{0.701cm}{0.041cm}}
\pgfpathcurveto{\pgfqpoint{0.737cm}{0.041cm}}{\pgfqpoint{0.772cm}{0.055cm}}{\pgfqpoint{0.798cm}{0.081cm}}
\pgfpathcurveto{\pgfqpoint{0.823cm}{0.107cm}}{\pgfqpoint{0.838cm}{0.142cm}}{\pgfqpoint{0.838cm}{0.178cm}}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\end{pgfscope}
\end{tikzpicture}

